Off-the-Grid Recovery of Piecewise Constant Images from Few Fourier Samples

We introduce a method to recover a continuous domain representation of a piecewise constant two-dimensional image from few low-pass Fourier samples. Assuming the edge set of the image is localized to the zero set of a trigonometric polynomial, we show the Fourier coefficients of the partial derivatives of the image satisfy a linear annihilation relation. We present necessary and sufficient conditions for unique recovery of the image from finite low-pass Fourier samples using the annihilation relation. We also propose a practical two-stage recovery algorithm which is robust to model-mismatch and noise. In the first stage we estimate a continuous domain representation of the edge set of the image. In the second stage we perform an extrapolation in Fourier domain by a least squares two-dimensional linear prediction, which recovers the exact Fourier coefficients of the underlying image. We demonstrate our algorithm on the super-resolution recovery of MRI phantoms and real MRI data from low-pass Fourier samples, which shows benefits over standard approaches for single-image super-resolution MRI.

==> figures/amp_recovery_colorbar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{
    colormap={parula}{
        rgb=(0.2081,0.1663,0.5292)
        rgb=(0.2116,0.1898,0.5777)
        rgb=(0.2123,0.2138,0.627)
        rgb=(0.2081,0.2386,0.6771)
        rgb=(0.1959,0.2645,0.7279)
        rgb=(0.1707,0.2919,0.7792)
        rgb=(0.1253,0.3242,0.8303)
        rgb=(0.0591,0.3598,0.8683)
        rgb=(0.0117,0.3875,0.882)
        rgb=(0.006,0.4086,0.8828)
        rgb=(0.0165,0.4266,0.8786)
        rgb=(0.0329,0.443,0.872)
        rgb=(0.0498,0.4586,0.8641)
        rgb=(0.0629,0.4737,0.8554)
        rgb=(0.0723,0.4887,0.8467)
        rgb=(0.0779,0.504,0.8384)
        rgb=(0.0793,0.52,0.8312)
        rgb=(0.0749,0.5375,0.8263)
        rgb=(0.0641,0.557,0.824)
        rgb=(0.0488,0.5772,0.8228)
        rgb=(0.0343,0.5966,0.8199)
        rgb=(0.0265,0.6137,0.8135)
        rgb=(0.0239,0.6287,0.8038)
        rgb=(0.0231,0.6418,0.7913)
        rgb=(0.0228,0.6535,0.7768)
        rgb=(0.0267,0.6642,0.7607)
        rgb=(0.0384,0.6743,0.7436)
        rgb=(0.059,0.6838,0.7254)
        rgb=(0.0843,0.6928,0.7062)
        rgb=(0.1133,0.7015,0.6859)
        rgb=(0.1453,0.7098,0.6646)
        rgb=(0.1801,0.7177,0.6424)
        rgb=(0.2178,0.725,0.6193)
        rgb=(0.2586,0.7317,0.5954)
        rgb=(0.3022,0.7376,0.5712)
        rgb=(0.3482,0.7424,0.5473)
        rgb=(0.3953,0.7459,0.5244)
        rgb=(0.442,0.7481,0.5033)
        rgb=(0.4871,0.7491,0.484)
        rgb=(0.53,0.7491,0.4661)
        rgb=(0.5709,0.7485,0.4494)
        rgb=(0.6099,0.7473,0.4337)
        rgb=(0.6473,0.7456,0.4188)
        rgb=(0.6834,0.7435,0.4044)
        rgb=(0.7184,0.7411,0.3905)
        rgb=(0.7525,0.7384,0.3768)
        rgb=(0.7858,0.7356,0.3633)
        rgb=(0.8185,0.7327,0.3498)
        rgb=(0.8507,0.7299,0.336)
        rgb=(0.8824,0.7274,0.3217)
        rgb=(0.9139,0.7258,0.3063)
        rgb=(0.945,0.7261,0.2886)
        rgb=(0.9739,0.7314,0.2666)
        rgb=(0.9938,0.7455,0.2403)
        rgb=(0.999,0.7653,0.2164)
        rgb=(0.9955,0.7861,0.1967)
        rgb=(0.988,0.8066,0.1794)
        rgb=(0.9789,0.8271,0.1633)
        rgb=(0.9697,0.8481,0.1475)
        rgb=(0.9626,0.8705,0.1309)
        rgb=(0.9589,0.8949,0.1132)
        rgb=(0.9598,0.9218,0.0948)
        rgb=(0.9661,0.9514,0.0755)
        rgb=(0.9763,0.9831,0.0538)
    }
}

\begin{axis}[
    hide axis,
    scale only axis,
    width=1em,
    height=3em,
    point meta min=-0.5,
    point meta max=1,
    colorbar,
    colorbar style={
        height=\figureheight,
        width=0.7em,
        ytick={-0.5,0,0.5,1},
        yticklabel style={
            xshift = -0.5ex,
            font = \tiny
        }
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%

==> figures/amp_recovery_n3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=20,
xlabel={$N$ (\# samples)},
ymin=0,
ymax=1,
ylabel={NRMSE},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.965853554057879\\
2	0.770805037259404\\
3	0.578875256076272\\
4	0.000308955268323639\\
5	5.31135894989929e-05\\
6	5.49640562599588e-05\\
7	5.77761464927063e-05\\
8	5.36274389435898e-05\\
9	5.66754078089743e-05\\
10	5.70045004672561e-05\\
11	5.72073273500332e-05\\
12	5.97846948051261e-05\\
13	5.62421546777863e-05\\
14	5.86225463162513e-05\\
15	5.93574247969205e-05\\
16	5.67265899351559e-05\\
17	5.90283231072981e-05\\
18	6.25577640537818e-05\\
19	5.71148616775324e-05\\
20	6.22752438820113e-05\\
21	5.75402820863904e-05\\
22	5.7943351638053e-05\\
23	5.72306694905311e-05\\
24	5.97911501209693e-05\\
25	6.11618910208437e-05\\
26	5.66519395715117e-05\\
27	5.7696515623838e-05\\
28	5.97559977493634e-05\\
29	5.79523122076399e-05\\
30	5.89759353131175e-05\\
31	5.8780300660555e-05\\
32	5.76992249547344e-05\\
33	5.71877649646798e-05\\
34	5.82133638816878e-05\\
35	5.64500562467608e-05\\
36	5.76440686500386e-05\\
37	5.7114725773268e-05\\
38	5.639371188301e-05\\
39	5.53793536499916e-05\\
40	5.55811828107237e-05\\
41	5.69019797739484e-05\\
42	5.68803300013567e-05\\
43	5.72534450009365e-05\\
44	5.69584202879275e-05\\
45	5.7082172992802e-05\\
46	5.76672745262964e-05\\
47	5.79400475656909e-05\\
48	5.40953416136952e-05\\
49	5.18747268794299e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figures/amp_recovery_n7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=20,
xlabel={$N$ (\# samples)},
ymin=0,
ymax=1,
ylabel={NRMSE},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.996371830447585\\
2	0.914173975925766\\
3	0.933495046890445\\
4	0.796994889155684\\
5	0.666813922748149\\
6	0.603303343556904\\
7	0.538333920617707\\
8	0.0235525819205099\\
9	0.0146544257473361\\
10	0.00908077923694146\\
11	0.0046283905379797\\
12	0.00402390365894079\\
13	0.00557619204965219\\
14	0.00431493121825542\\
15	0.00346402849868462\\
16	0.00313457513397094\\
17	0.00267649801819359\\
18	0.00285940002811256\\
19	0.00275482929286738\\
20	0.00278466741149466\\
};
\end{axis}
\end{tikzpicture}%

==> figures/colorbar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{
    colormap={parula}{
        rgb=(0.2081,0.1663,0.5292)
        rgb=(0.2116,0.1898,0.5777)
        rgb=(0.2123,0.2138,0.627)
        rgb=(0.2081,0.2386,0.6771)
        rgb=(0.1959,0.2645,0.7279)
        rgb=(0.1707,0.2919,0.7792)
        rgb=(0.1253,0.3242,0.8303)
        rgb=(0.0591,0.3598,0.8683)
        rgb=(0.0117,0.3875,0.882)
        rgb=(0.006,0.4086,0.8828)
        rgb=(0.0165,0.4266,0.8786)
        rgb=(0.0329,0.443,0.872)
        rgb=(0.0498,0.4586,0.8641)
        rgb=(0.0629,0.4737,0.8554)
        rgb=(0.0723,0.4887,0.8467)
        rgb=(0.0779,0.504,0.8384)
        rgb=(0.0793,0.52,0.8312)
        rgb=(0.0749,0.5375,0.8263)
        rgb=(0.0641,0.557,0.824)
        rgb=(0.0488,0.5772,0.8228)
        rgb=(0.0343,0.5966,0.8199)
        rgb=(0.0265,0.6137,0.8135)
        rgb=(0.0239,0.6287,0.8038)
        rgb=(0.0231,0.6418,0.7913)
        rgb=(0.0228,0.6535,0.7768)
        rgb=(0.0267,0.6642,0.7607)
        rgb=(0.0384,0.6743,0.7436)
        rgb=(0.059,0.6838,0.7254)
        rgb=(0.0843,0.6928,0.7062)
        rgb=(0.1133,0.7015,0.6859)
        rgb=(0.1453,0.7098,0.6646)
        rgb=(0.1801,0.7177,0.6424)
        rgb=(0.2178,0.725,0.6193)
        rgb=(0.2586,0.7317,0.5954)
        rgb=(0.3022,0.7376,0.5712)
        rgb=(0.3482,0.7424,0.5473)
        rgb=(0.3953,0.7459,0.5244)
        rgb=(0.442,0.7481,0.5033)
        rgb=(0.4871,0.7491,0.484)
        rgb=(0.53,0.7491,0.4661)
        rgb=(0.5709,0.7485,0.4494)
        rgb=(0.6099,0.7473,0.4337)
        rgb=(0.6473,0.7456,0.4188)
        rgb=(0.6834,0.7435,0.4044)
        rgb=(0.7184,0.7411,0.3905)
        rgb=(0.7525,0.7384,0.3768)
        rgb=(0.7858,0.7356,0.3633)
        rgb=(0.8185,0.7327,0.3498)
        rgb=(0.8507,0.7299,0.336)
        rgb=(0.8824,0.7274,0.3217)
        rgb=(0.9139,0.7258,0.3063)
        rgb=(0.945,0.7261,0.2886)
        rgb=(0.9739,0.7314,0.2666)
        rgb=(0.9938,0.7455,0.2403)
        rgb=(0.999,0.7653,0.2164)
        rgb=(0.9955,0.7861,0.1967)
        rgb=(0.988,0.8066,0.1794)
        rgb=(0.9789,0.8271,0.1633)
        rgb=(0.9697,0.8481,0.1475)
        rgb=(0.9626,0.8705,0.1309)
        rgb=(0.9589,0.8949,0.1132)
        rgb=(0.9598,0.9218,0.0948)
        rgb=(0.9661,0.9514,0.0755)
        rgb=(0.9763,0.9831,0.0538)
    }
}

\begin{axis}[
    hide axis,
    scale only axis,
    width=1em,
    height=3em,
    point meta min=0,
    point meta max=1,
    colorbar,
    colorbar style={
        height=\figureheight,
        width=0.7em,
        ytick={0,0.2,...,1},
        yticklabel style={
            xshift = -0.5ex,
            font = \tiny
        }
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%

==> figures/colorbar_jet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
    hide axis,
    scale only axis,
    width=1em,
    height=3em,
    point meta min=0,
    point meta max=1,
    colorbar,
    colormap/jet,
    colorbar style={
        height=\figureheight,
        width=0.7em,
        ytick={0,0.2,...,1},
        yticklabel style={
            xshift = -0.5ex,
            font = \tiny
        }
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%

==> figures/colorbar_jet_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
    hide axis,
    scale only axis,
    width=1em,
    height=3em,
    point meta min=0,
    point meta max=0.2,
    colorbar,
    colormap/jet,
    colorbar style={
        height=\figureheight,
        width=0.7em,
        ytick={0,0.1,0.2},
        yticklabel style={
            xshift = -0.5ex,
            font = \tiny
        }
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%

==> figures/colorbar_jet_log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
    hide axis,
    scale only axis,
    width=1em,
    height=3em,
    point meta min=0,
    point meta max=9,
    colorbar,
    colormap/jet,
    colorbar style={
        height=\figureheight,
        width=0.7em,
        ytick={0,1,...,9},
        yticklabel style={
            xshift = -0.5ex,
            font = \tiny
        }
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%

==> figures/colorbar_morgen_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{
    colormap={morgenstemning}{
        rgb=(0,0,0)
        rgb=(0.0980,0.2078,0.3725)
        rgb=(0.7529,0.1059,0.4353)
        rgb=(0.9882,0.8980,0)
        rgb=(1,1,1)
    }
}

\begin{axis}[
    hide axis,
    scale only axis,
    width=1em,
    height=3em,
    point meta min=0,
    point meta max=0.2,
    colorbar,
    colorbar style={
        height=\figureheight,
        width=0.7em,
        ytick={0,0.1,0.2},
        yticklabel style={
            xshift = -0.5ex,
            font = \tiny
        }
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}%

==> figures/fig_fri_der.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-3.5,
ymax=3.5,
ytick={\empty}
]
\addplot[ycomb,color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
0.24	1.5\\
0.45	-3\\
0.54	2.5\\
0.76	-1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=black,mark size=3pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.24	0\\
0.45	0\\
0.54	0\\
0.76	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig_fri_ftder.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xtick={-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-8,
ymax=8,
ytick={\empty}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1	-2.93892626146236\\
-0.997997997997998	-2.85941079262668\\
-0.995995995995996	-2.76756934297976\\
-0.993993993993994	-2.66410028997698\\
-0.991991991991992	-2.54977142954803\\
-0.98998998998999	-2.42541342738237\\
-0.987987987987988	-2.29191284969275\\
-0.985985985985986	-2.15020483777985\\
-0.983983983983984	-2.00126549323182\\
-0.981981981981982	-1.84610404247699\\
-0.97997997997998	-1.68575485065876\\
-0.977977977977978	-1.52126935540508\\
-0.975975975975976	-1.35370799102453\\
-0.973973973973974	-1.18413217297732\\
-0.971971971971972	-1.01359641115436\\
-0.96996996996997	-0.843140618567838\\
-0.967967967967968	-0.673782679530496\\
-0.965965965965966	-0.506511338310247\\
-0.963963963963964	-0.342279465618419\\
-0.961961961961962	-0.181997756165259\\
-0.95995995995996	-0.0265289059338104\\
-0.957957957957958	0.123317687170318\\
-0.955955955955956	0.266790660991334\\
-0.953953953953954	0.403200832482564\\
-0.951951951951952	0.531924720037633\\
-0.94994994994995	0.65240742419872\\
-0.947947947947948	0.764164852404995\\
-0.945945945945946	0.866785279783132\\
-0.943943943943944	0.959930244339578\\
-0.941941941941942	1.04333478123101\\
-0.93993993993994	1.11680700700635\\
-0.937937937937938	1.18022707077177\\
-0.935935935935936	1.23354549507219\\
-0.933933933933934	1.27678093485632\\
-0.931931931931932	1.31001738814261\\
-0.92992992992993	1.33340089688564\\
-0.927927927927928	1.34713578100842\\
-0.925925925925926	1.35148045257744\\
-0.923923923923924	1.34674286061706\\
-0.921921921921922	1.33327562005584\\
-0.91991991991992	1.31147088074492\\
-0.917917917917918	1.28175499436491\\
-0.915915915915916	1.24458303832856\\
-0.913913913913914	1.20043325648114\\
-0.911911911911912	1.14980147649566\\
-0.90990990990991	1.09319556335587\\
-0.907907907907908	1.03112996722588\\
-0.905905905905906	0.964120422332598\\
-0.903903903903904	0.89267885125403\\
-0.901901901901902	0.81730852623981\\
-0.8998998998999	0.738499535914394\\
-0.897897897897898	0.65672460196652\\
-0.895895895895896	0.57243528624557\\
-0.893893893893894	0.486058624111456\\
-0.891891891891892	0.397994214963497\\
-0.88988988988989	0.308611795657009\\
-0.887887887887888	0.218249317054358\\
-0.885885885885886	0.127211538306208\\
-0.883883883883884	0.0357691476740167\\
-0.881881881881882	-0.0558415871556802\\
-0.87987987987988	-0.147418642191998\\
-0.877877877877878	-0.238793542458968\\
-0.875875875875876	-0.329830164013582\\
-0.873873873873874	-0.420423052743801\\
-0.871871871871872	-0.510495285395621\\
-0.86986986986987	-0.599995903380918\\
-0.867867867867868	-0.68889695470325\\
-0.865865865865866	-0.777190183758734\\
-0.863863863863864	-0.864883412780418\\
-0.861861861861862	-0.951996662253699\\
-0.85985985985986	-1.03855806070495\\
-0.857857857857858	-1.12459959681918\\
-0.855855855855856	-1.21015276885316\\
-0.853853853853854	-1.29524418775262\\
-0.851851851851852	-1.37989119124207\\
-0.84984984984985	-1.46409752642272\\
-0.847847847847848	-1.54784915808177\\
-0.845845845845846	-1.63111025898788\\
-0.843843843843844	-1.71381943692844\\
-0.841841841841842	-1.7958862511471\\
-0.83983983983984	-1.87718806818306\\
-0.837837837837838	-1.95756730392089\\
-0.835835835835836	-2.03682909495877\\
-0.833833833833834	-2.11473943822924\\
-0.831831831831832	-2.19102383319729\\
-0.82982982982983	-2.26536645595899\\
-0.827827827827828	-2.33740988921694\\
-0.825825825825826	-2.40675542646654\\
-0.823823823823824	-2.47296396284251\\
-0.821821821821822	-2.53555747900488\\
-0.81981981981982	-2.5940211182453\\
-0.817817817817818	-2.64780585072638\\
-0.815815815815816	-2.69633171249197\\
-0.813813813813814	-2.73899160066192\\
-0.811811811811812	-2.77515560011469\\
-0.80980980980981	-2.80417581102304\\
-0.807807807807808	-2.82539164090135\\
-0.805805805805806	-2.83813551940378\\
-0.803803803803804	-2.84173898903583\\
-0.801801801801802	-2.83553912025811\\
-0.7997997997998	-2.81888519521811\\
-0.797797797797798	-2.79114560058957\\
-0.795795795795796	-2.75171486676578\\
-0.793793793793794	-2.70002078798194\\
-0.791791791791792	-2.63553155585914\\
-0.78978978978979	-2.55776283739607\\
-0.787787787787788	-2.46628472760114\\
-0.785785785785786	-2.3607285067725\\
-0.783783783783784	-2.24079313290318\\
-0.781781781781782	-2.10625140081386\\
-0.77977977977978	-1.9569557013946\\
-0.777777777777778	-1.792843316755\\
-0.775775775775776	-1.61394119012682\\
-0.773773773773774	-1.42037011300895\\
-0.771771771771772	-1.21234827626476\\
-0.76976976976977	-0.990194136643399\\
-0.767767767767768	-0.754328555459549\\
-0.765765765765766	-0.50527617188826\\
-0.763763763763764	-0.243665979464075\\
-0.761761761761762	0.0297689191343549\\
-0.75975975975976	0.314192397138027\\
-0.757757757757758	0.608667239663079\\
-0.755755755755756	0.912157934467963\\
-0.753753753753754	1.22353431400627\\
-0.751751751751752	1.54157603788971\\
-0.74974974974975	1.86497789748234\\
-0.747747747747748	2.19235591703124\\
-0.745745745745746	2.52225421856239\\
-0.743743743743744	2.85315261079777\\
-0.741741741741742	3.18347485564789\\
-0.73973973973974	3.51159755945734\\
-0.737737737737738	3.83585963019533\\
-0.735735735735736	4.15457223623798\\
-0.733733733733734	4.4660291973388\\
-0.731731731731732	4.7685177338764\\
-0.72972972972973	5.06032949654436\\
-0.727727727727728	5.33977179534836\\
-0.725725725725726	5.60517894413127\\
-0.723723723723724	5.85492363488488\\
-0.721721721721722	6.08742825484933\\
-0.71971971971972	6.30117605886367\\
-0.717717717717718	6.49472210962037\\
-0.715715715715716	6.66670389939817\\
-0.713713713713714	6.8158515684952\\
-0.711711711711712	6.94099763795021\\
-0.70970970970971	7.04108617720517\\
-0.707707707707708	7.11518133110694\\
-0.705705705705706	7.16247513503922\\
-0.703703703703704	7.18229455198555\\
-0.701701701701702	7.1741076709087\\
-0.6996996996997	7.13752901194787\\
-0.697697697697698	7.07232389053259\\
-0.695695695695696	6.97841179953661\\
-0.693693693693694	6.85586877599066\\
-0.691691691691692	6.70492872657584\\
-0.68968968968969	6.52598369406931\\
-0.687687687687688	6.31958305504096\\
-0.685685685685686	6.08643164733978\\
-0.683683683683684	5.82738683418995\\
-0.681681681681682	5.54345451997196\\
-0.67967967967968	5.23578414092299\\
-0.677677677677678	4.90566266198495\\
-0.675675675675676	4.55450761879177\\
-0.673673673673674	4.18385925125313\\
-0.671671671671672	3.79537178229856\\
-0.66966966966967	3.39080390203197\\
-0.667667667667668	2.97200852375883\\
-0.665665665665666	2.54092188403112\\
-0.663663663663664	2.09955206396398\\
-0.661661661661662	1.64996701356788\\
-0.65965965965966	1.19428216467502\\
-0.657657657657658	0.734647721186308\\
-0.655655655655656	0.273235717798711\\
-0.653653653653654	-0.187773059925007\\
-0.651651651651652	-0.646202200328252\\
-0.64964964964965	-1.09989274125751\\
-0.647647647647648	-1.54671610302046\\
-0.645645645645646	-1.98458678654446\\
-0.643643643643644	-2.41147474661246\\
-0.641641641641642	-2.82541735281026\\
-0.63963963963964	-3.22453085426927\\
-0.637637637637638	-3.60702126840161\\
-0.635635635635636	-3.97119461856434\\
-0.633633633633634	-4.31546645091505\\
-0.631631631631632	-4.63837056658544\\
-0.62962962962963	-4.93856691165252\\
-0.627627627627628	-5.21484857417398\\
-0.625625625625626	-5.46614784471483\\
-0.623623623623624	-5.69154130426901\\
-0.621621621621622	-5.89025391120332\\
-0.61961961961962	-6.0616620667602\\
-0.617617617617618	-6.20529564668092\\
-0.615615615615616	-6.32083899458388\\
-0.613613613613614	-6.4081308807865\\
-0.611611611611612	-6.46716343822553\\
-0.60960960960961	-6.49808009494201\\
-0.607607607607608	-6.50117253019015\\
-0.605605605605606	-6.47687668853918\\
-0.603603603603604	-6.42576789330549\\
-0.601601601601602	-6.34855510722043\\
-0.5995995995996	-6.24607439435549\\
-0.597597597597598	-6.11928164294043\\
-0.595595595595596	-5.96924461377921\\
-0.593593593593594	-5.79713438345113\\
-0.591591591591592	-5.60421625534943\\
-0.58958958958959	-5.39184021482558\\
-0.587587587587588	-5.16143100725396\\
-0.585585585585586	-4.91447791969106\\
-0.583583583583584	-4.65252434796581\\
-0.581581581581582	-4.3771572314983\\
-0.57957957957958	-4.08999643790594\\
-0.577577577577578	-3.79268417852625\\
-0.575575575575576	-3.48687453437883\\
-0.573573573573574	-3.1742231698261\\
-0.571571571571572	-2.85637730829757\\
-0.56956956956957	-2.53496604094867\\
-0.567567567567568	-2.21159103506883\\
-0.565565565565566	-1.88781770447376\\
-0.563563563563564	-1.56516689906331\\
-0.561561561561562	-1.24510716524362\\
-0.559559559559559	-0.929047623058807\\
-0.557557557557558	-0.618331499704333\\
-0.555555555555556	-0.314230352664446\\
-0.553553553553554	-0.0179390090871093\\
-0.551551551551552	0.269428758755603\\
-0.549549549549549	0.5468438089113\\
-0.547547547547548	0.813364449934874\\
-0.545545545545546	1.0681385064563\\
-0.543543543543544	1.31040463744845\\
-0.541541541541542	1.53949292102537\\
-0.539539539539539	1.75482472587879\\
-0.537537537537538	1.955911895452\\
-0.535535535535536	2.14235527660093\\
-0.533533533533534	2.31384262975413\\
-0.531531531531532	2.47014596241215\\
-0.529529529529529	2.61111833218012\\
-0.527527527527528	2.7366901693713\\
-0.525525525525526	2.84686517252098\\
-0.523523523523524	2.94171583288614\\
-0.521521521521522	3.02137864615385\\
-0.519519519519519	3.08604907112933\\
-0.517517517517518	3.13597629611066\\
-0.515515515515516	3.17145787398198\\
-0.513513513513513	3.19283428677113\\
-0.511511511511512	3.20048349953101\\
-0.509509509509509	3.19481556193124\\
-0.507507507507508	3.17626731390658\\
-0.505505505505506	3.1452972491285\\
-0.503503503503503	3.10238058697426\\
-0.501501501501502	3.04800460010099\\
-0.499499499499499	2.98266424072839\\
-0.497497497497498	2.90685810433814\\
-0.495495495495496	2.82108476475552\\
-0.493493493493493	2.7258395095419\\
-0.491491491491492	2.62161149934659\\
-0.489489489489489	2.50888136939856\\
-0.487487487487487	2.38811928571975\\
-0.485485485485486	2.2597834629687\\
-0.483483483483483	2.12431914513467\\
-0.481481481481482	1.98215804465668\\
-0.479479479479479	1.83371822999477\\
-0.477477477477477	1.6794044462906\\
-0.475475475475476	1.5196088485738\\
-0.473473473473473	1.35471212205287\\
-0.471471471471472	1.18508495942357\\
-0.469469469469469	1.0110898608804\\
-0.467467467467467	0.83308321867094\\
-0.465465465465465	0.651417644625946\\
-0.463463463463463	0.466444496166381\\
-0.461461461461462	0.27851655385938\\
-0.459459459459459	0.0879908016948394\\
-0.457457457457457	-0.104768740098908\\
-0.455455455455455	-0.299388180674338\\
-0.453453453453453	-0.49548097381473\\
-0.451451451451451	-0.692645233662094\\
-0.449449449449449	-0.890461200850798\\
-0.447447447447447	-1.08848890749623\\
-0.445445445445445	-1.28626608746257\\
-0.443443443443443	-1.48330637578148\\
-0.441441441441441	-1.67909783804132\\
-0.439439439439439	-1.87310186704005\\
-0.437437437437437	-2.06475248003377\\
-0.435435435435435	-2.25345604555212\\
-0.433433433433433	-2.43859146403591\\
-0.431431431431431	-2.61951082152904\\
-0.429429429429429	-2.79554053037342\\
-0.427427427427427	-2.96598296536711\\
-0.425425425425425	-3.13011859820563\\
-0.423423423423423	-3.28720862729066\\
-0.421421421421421	-3.43649809421796\\
-0.419419419419419	-3.57721947250369\\
-0.417417417417417	-3.70859670843475\\
-0.415415415415415	-3.82984968839223\\
-0.413413413413413	-3.9401991016524\\
-0.411411411411411	-4.03887166257428\\
-0.409409409409409	-4.12510565128719\\
-0.407407407407407	-4.19815672754825\\
-0.405405405405405	-4.25730396839357\\
-0.403403403403403	-4.30185607660257\\
-0.401401401401401	-4.33115770387202\\
-0.399399399399399	-4.34459582998903\\
-0.397397397397397	-4.3416061372316\\
-0.395395395395395	-4.32167931773655\\
-0.393393393393393	-4.28436725067678\\
-0.391391391391391	-4.22928898579872\\
-0.389389389389389	-4.15613647019372\\
-0.387387387387387	-4.06467995611794\\
-0.385385385385385	-3.95477302923086\\
-0.383383383383383	-3.82635719878363\\
-0.381381381381381	-3.67946599404141\\
-0.379379379379379	-3.51422851454787\\
-0.377377377377377	-3.33087238570918\\
-0.375375375375375	-3.12972607555914\\
-0.373373373373373	-2.9112205334295\\
-0.371371371371371	-2.67589011654951\\
-0.369369369369369	-2.42437277629256\\
-0.367367367367367	-2.15740948182346\\
-0.365365365365365	-1.87584286522899\\
-0.363363363363363	-1.58061507877717\\
-0.361361361361361	-1.27276486169182\\
-0.359359359359359	-0.953423820687953\\
-0.357357357357357	-0.623811935426837\\
-0.355355355355355	-0.285232306957569\\
-0.353353353353353	0.0609348259507737\\
-0.351351351351351	0.413238770977337\\
-0.349349349349349	0.770165728797081\\
-0.347347347347347	1.13014675763183\\
-0.345345345345345	1.49156630548433\\
-0.343343343343343	1.85277125416218\\
-0.341341341341341	2.21208041404656\\
-0.339339339339339	2.5677944038812\\
-0.337337337337337	2.91820584569558\\
-0.335335335335335	3.2616098013724\\
-0.333333333333333	3.59631437436285\\
-0.331331331331331	3.92065139767035\\
-0.329329329329329	4.23298712749593\\
-0.327327327327327	4.53173286088164\\
-0.325325325325325	4.81535539531893\\
-0.323323323323323	5.08238724861557\\
-0.321321321321321	5.33143655833688\\
-0.319319319319319	5.56119658185441\\
-0.317317317317317	5.77045472043381\\
-0.315315315315315	5.9581009938596\\
-0.313313313313313	6.12313589580479\\
-0.311311311311311	6.26467756447893\\
-0.309309309309309	6.38196820799684\\
-0.307307307307307	6.47437972936176\\
-0.305305305305305	6.54141850190735\\
-0.303303303303303	6.58272925244507\\
-0.301301301301301	6.59809801616269\\
-0.299299299299299	6.58745413446141\\
-0.297297297297297	6.5508712743418\\
-0.295295295295295	6.48856745559232\\
-0.293293293293293	6.4009040798314\\
-0.291291291291291	6.28838396334179\\
-0.289289289289289	6.15164838354464\\
-0.287287287287287	5.99147315682418\\
-0.285285285285285	5.80876377316502\\
-0.283283283283283	5.60454962063533\\
-0.281281281281281	5.37997734007618\\
-0.279279279279279	5.13630335737693\\
-0.277277277277277	4.8748856473674\\
-0.275275275275275	4.59717478958344\\
-0.273273273273273	4.30470438190669\\
-0.271271271271271	3.99908088329612\\
-0.269269269269269	3.68197296146757\\
-0.267267267267267	3.35510042540234\\
-0.265265265265265	3.02022282593817\\
-0.263263263263263	2.67912781038733\\
-0.261261261261261	2.33361931911396\\
-0.259259259259259	1.98550571326592\\
-0.257257257257257	1.63658792338722\\
-0.255255255255255	1.28864770842718\\
-0.253253253253253	0.943436113714449\\
-0.251251251251251	0.60266221478708\\
-0.249249249249249	0.26798223157352\\
-0.247247247247247	-0.0590109056703062\\
-0.245245245245245	-0.376797461024996\\
-0.243243243243243	-0.683940194929226\\
-0.241241241241241	-0.979092995315232\\
-0.239239239239239	-1.26100877517344\\
-0.237237237237237	-1.52854657992918\\
-0.235235235235235	-1.78067785454165\\
-0.233233233233233	-2.0164918271646\\
-0.231231231231231	-2.23519997347964\\
-0.229229229229229	-2.43613953336697\\
-0.227227227227227	-2.61877605934575\\
-0.225225225225225	-2.78270498413537\\
-0.223223223223223	-2.92765220268804\\
-0.221221221221221	-3.05347367205553\\
-0.219219219219219	-3.16015404041113\\
-0.217217217217217	-3.24780432438124\\
-0.215215215215215	-3.31665866148599\\
-0.213213213213213	-3.36707017187755\\
-0.211211211211211	-3.39950597063684\\
-0.209209209209209	-3.41454137858424\\
-0.207207207207207	-3.41285338582117\\
-0.205205205205205	-3.39521342799468\\
-0.203203203203203	-3.36247954051817\\
-0.201201201201201	-3.3155879606452\\
-0.199199199199199	-3.25554425134123\\
-0.197197197197197	-3.1834140242977\\
-0.195195195195195	-3.1003133421571\\
-0.193193193193193	-3.00739888204571\\
-0.191191191191191	-2.90585794382724\\
-0.189189189189189	-2.79689838708774\\
-0.187187187187187	-2.68173858073727\\
-0.185185185185185	-2.56159744827102\\
-0.183183183183183	-2.4376846901827\\
-0.181181181181181	-2.31119126278243\\
-0.179179179179179	-2.18328018976205\\
-0.177177177177177	-2.05507777930329\\
-0.175175175175175	-1.92766531536972\\
-0.173173173173173	-1.80207128710355\\
-0.171171171171171	-1.67926421500628\\
-0.169169169169169	-1.56014612686588\\
-0.167167167167167	-1.44554673025737\\
-0.165165165165165	-1.33621832194119\\
-0.163163163163163	-1.2328314676777\\
-0.161161161161161	-1.13597147892459\\
-0.159159159159159	-1.04613570565326\\
-0.157157157157157	-0.963731657173777\\
-0.155155155155155	-0.889075955461782\\
-0.153153153153153	-0.822394118101816\\
-0.151151151151151	-0.763821160663373\\
-0.149149149149149	-0.713403001175356\\
-0.147147147147147	-0.671098642422765\\
-0.145145145145145	-0.636783101118013\\
-0.143143143143143	-0.610251046656476\\
-0.141141141141141	-0.59122110620596\\
-0.139139139139139	-0.579340787354937\\
-0.137137137137137	-0.574191964501019\\
-0.135135135135135	-0.575296870642238\\
-0.133133133133133	-0.582124532276886\\
-0.131131131131131	-0.594097581755252\\
-0.129129129129129	-0.610599378685721\\
-0.127127127127127	-0.630981369899371\\
-0.125125125125125	-0.65457061603686\\
-0.123123123123123	-0.680677412048068\\
-0.121121121121121	-0.708602928792104\\
-0.119119119119119	-0.737646803489487\\
-0.117117117117117	-0.767114608000977\\
-0.115115115115115	-0.79632512577343\\
-0.113113113113113	-0.824617370781213\\
-0.111111111111111	-0.851357284876268\\
-0.109109109109109	-0.875944053608433\\
-0.107107107107107	-0.897815984753909\\
-0.105105105105105	-0.916455898452024\\
-0.103103103103103	-0.931395982953004\\
-0.101101101101101	-0.942222075472863\\
-0.0990990990990991	-0.948577333482557\\
-0.0970970970970971	-0.950165267871511\\
-0.0950950950950951	-0.946752115762278\\
-0.0930930930930931	-0.938168537253191\\
-0.091091091091091	-0.924310626968334\\
-0.0890890890890891	-0.905140237936753\\
-0.0870870870870871	-0.880684621943479\\
-0.0850850850850851	-0.851035397032008\\
-0.0830830830830831	-0.816346859230488\\
-0.081081081081081	-0.776833661763096\\
-0.0790790790790791	-0.732767890936867\\
-0.0770770770770771	-0.684475573508083\\
-0.075075075075075	-0.632332655580275\\
-0.0730730730730731	-0.576760497920044\\
-0.071071071071071	-0.518220936953765\\
-0.0690690690690691	-0.457210964588824\\
-0.0670670670670671	-0.394257083352419\\
-0.065065065065065	-0.329909396130622\\
-0.0630630630630631	-0.264735491995514\\
-0.061061061061061	-0.199314191210997\\
-0.0590590590590591	-0.134229213495453\\
-0.0570570570570571	-0.0700628339845578\\
-0.055055055055055	-0.00738959107996762\\
-0.0530530530530531	0.053229890506783\\
-0.051051051051051	0.111254899689635\\
-0.0490490490490491	0.166170402172179\\
-0.0470470470470471	0.217492509735123\\
-0.045045045045045	0.264773601728362\\
-0.0430430430430431	0.307607048546172\\
-0.041041041041041	0.34563149103428\\
-0.039039039039039	0.378534634379553\\
-0.0370370370370371	0.406056520021604\\
-0.035035035035035	0.427992244451654\\
-0.0330330330330331	0.444194099375721\\
-0.031031031031031	0.454573113561936\\
-0.029029029029029	0.459099982708912\\
-0.027027027027027	0.457805379805476\\
-0.025025025025025	0.450779644642358\\
-0.0230230230230231	0.438171857324203\\
-0.021021021021021	0.420188306755762\\
-0.019019019019019	0.397090371080792\\
-0.017017017017017	0.369191832878084\\
-0.015015015015015	0.336855657510721\\
-0.0130130130130131	0.300490268328209\\
-0.011011011011011	0.260545357386145\\
-0.00900900900900903	0.21750727492685\\
-0.00700700700700696	0.171894045013305\\
-0.005005005005005	0.124250058388213\\
-0.00300300300300305	0.0751404968046968\\
-0.00100100100100098	0.0251455457151943\\
0.00100100100100109	-0.0251455457151971\\
0.00300300300300305	-0.0751404968046968\\
0.005005005005005	-0.124250058388213\\
0.00700700700700696	-0.171894045013305\\
0.00900900900900892	-0.217507274926848\\
0.0110110110110111	-0.260545357386147\\
0.0130130130130131	-0.300490268328209\\
0.015015015015015	-0.336855657510721\\
0.017017017017017	-0.369191832878084\\
0.0190190190190189	-0.397090371080791\\
0.0210210210210211	-0.420188306755763\\
0.0230230230230231	-0.438171857324203\\
0.025025025025025	-0.450779644642358\\
0.027027027027027	-0.457805379805476\\
0.0290290290290289	-0.459099982708913\\
0.0310310310310311	-0.454573113561936\\
0.0330330330330331	-0.444194099375721\\
0.035035035035035	-0.427992244451654\\
0.037037037037037	-0.406056520021605\\
0.0390390390390389	-0.378534634379555\\
0.0410410410410411	-0.345631491034278\\
0.0430430430430431	-0.307607048546172\\
0.045045045045045	-0.264773601728362\\
0.047047047047047	-0.217492509735125\\
0.0490490490490489	-0.166170402172181\\
0.0510510510510511	-0.111254899689632\\
0.0530530530530531	-0.053229890506783\\
0.055055055055055	0.00738959107996762\\
0.057057057057057	0.0700628339845542\\
0.0590590590590589	0.134229213495449\\
0.0610610610610611	0.199314191211002\\
0.0630630630630631	0.264735491995514\\
0.065065065065065	0.329909396130622\\
0.067067067067067	0.394257083352416\\
0.0690690690690692	0.457210964588827\\
0.0710710710710711	0.518220936953768\\
0.0730730730730731	0.576760497920044\\
0.075075075075075	0.632332655580275\\
0.077077077077077	0.68447557350808\\
0.0790790790790792	0.732767890936869\\
0.0810810810810811	0.776833661763097\\
0.0830830830830831	0.816346859230488\\
0.0850850850850851	0.851035397032008\\
0.087087087087087	0.880684621943477\\
0.0890890890890892	0.905140237936754\\
0.0910910910910911	0.924310626968335\\
0.0930930930930931	0.938168537253191\\
0.0950950950950951	0.946752115762278\\
0.097097097097097	0.950165267871511\\
0.0990990990990992	0.948577333482557\\
0.101101101101101	0.942222075472863\\
0.103103103103103	0.931395982953004\\
0.105105105105105	0.916455898452024\\
0.107107107107107	0.89781598475391\\
0.109109109109109	0.875944053608432\\
0.111111111111111	0.851357284876268\\
0.113113113113113	0.824617370781213\\
0.115115115115115	0.79632512577343\\
0.117117117117117	0.767114608000978\\
0.119119119119119	0.737646803489485\\
0.121121121121121	0.708602928792104\\
0.123123123123123	0.680677412048068\\
0.125125125125125	0.65457061603686\\
0.127127127127127	0.630981369899372\\
0.129129129129129	0.610599378685719\\
0.131131131131131	0.594097581755252\\
0.133133133133133	0.582124532276886\\
0.135135135135135	0.575296870642238\\
0.137137137137137	0.574191964501019\\
0.139139139139139	0.579340787354938\\
0.141141141141141	0.59122110620596\\
0.143143143143143	0.610251046656476\\
0.145145145145145	0.636783101118013\\
0.147147147147147	0.671098642422763\\
0.149149149149149	0.71340300117536\\
0.151151151151151	0.763821160663373\\
0.153153153153153	0.822394118101816\\
0.155155155155155	0.889075955461782\\
0.157157157157157	0.963731657173773\\
0.159159159159159	1.04613570565327\\
0.161161161161161	1.13597147892459\\
0.163163163163163	1.2328314676777\\
0.165165165165165	1.33621832194119\\
0.167167167167167	1.44554673025736\\
0.169169169169169	1.56014612686588\\
0.171171171171171	1.67926421500628\\
0.173173173173173	1.80207128710355\\
0.175175175175175	1.92766531536971\\
0.177177177177177	2.05507777930328\\
0.179179179179179	2.18328018976205\\
0.181181181181181	2.31119126278243\\
0.183183183183183	2.4376846901827\\
0.185185185185185	2.56159744827101\\
0.187187187187187	2.68173858073727\\
0.189189189189189	2.79689838708775\\
0.191191191191191	2.90585794382724\\
0.193193193193193	3.00739888204571\\
0.195195195195195	3.1003133421571\\
0.197197197197197	3.18341402429771\\
0.199199199199199	3.25554425134124\\
0.201201201201201	3.3155879606452\\
0.203203203203203	3.36247954051817\\
0.205205205205205	3.39521342799468\\
0.207207207207207	3.41285338582117\\
0.209209209209209	3.41454137858424\\
0.211211211211211	3.39950597063684\\
0.213213213213213	3.36707017187755\\
0.215215215215215	3.31665866148599\\
0.217217217217217	3.24780432438123\\
0.219219219219219	3.16015404041113\\
0.221221221221221	3.05347367205553\\
0.223223223223223	2.92765220268804\\
0.225225225225225	2.78270498413538\\
0.227227227227227	2.61877605934574\\
0.229229229229229	2.43613953336697\\
0.231231231231231	2.23519997347964\\
0.233233233233233	2.0164918271646\\
0.235235235235235	1.78067785454167\\
0.237237237237237	1.52854657992917\\
0.239239239239239	1.26100877517344\\
0.241241241241241	0.979092995315232\\
0.243243243243243	0.683940194929226\\
0.245245245245245	0.376797461025012\\
0.247247247247247	0.0590109056702899\\
0.249249249249249	-0.26798223157352\\
0.251251251251251	-0.60266221478708\\
0.253253253253253	-0.943436113714449\\
0.255255255255255	-1.28864770842716\\
0.257257257257257	-1.63658792338724\\
0.259259259259259	-1.98550571326592\\
0.261261261261261	-2.33361931911396\\
0.263263263263263	-2.67912781038733\\
0.265265265265265	-3.02022282593816\\
0.267267267267267	-3.35510042540236\\
0.269269269269269	-3.68197296146757\\
0.271271271271271	-3.99908088329612\\
0.273273273273273	-4.30470438190669\\
0.275275275275275	-4.59717478958343\\
0.277277277277277	-4.87488564736742\\
0.279279279279279	-5.13630335737693\\
0.281281281281281	-5.37997734007618\\
0.283283283283283	-5.60454962063532\\
0.285285285285285	-5.80876377316501\\
0.287287287287287	-5.99147315682419\\
0.289289289289289	-6.15164838354464\\
0.291291291291291	-6.28838396334179\\
0.293293293293293	-6.40090407983139\\
0.295295295295295	-6.48856745559231\\
0.297297297297297	-6.5508712743418\\
0.299299299299299	-6.58745413446141\\
0.301301301301301	-6.59809801616269\\
0.303303303303303	-6.58272925244507\\
0.305305305305305	-6.54141850190736\\
0.307307307307307	-6.47437972936176\\
0.309309309309309	-6.38196820799684\\
0.311311311311311	-6.26467756447893\\
0.313313313313313	-6.1231358958048\\
0.315315315315315	-5.95810099385959\\
0.317317317317317	-5.7704547204338\\
0.319319319319319	-5.56119658185441\\
0.321321321321321	-5.33143655833688\\
0.323323323323323	-5.08238724861558\\
0.325325325325325	-4.81535539531892\\
0.327327327327327	-4.53173286088162\\
0.329329329329329	-4.23298712749593\\
0.331331331331331	-3.92065139767035\\
0.333333333333333	-3.59631437436287\\
0.335335335335335	-3.26160980137238\\
0.337337337337337	-2.91820584569556\\
0.339339339339339	-2.5677944038812\\
0.341341341341341	-2.21208041404656\\
0.343343343343343	-1.8527712541622\\
0.345345345345345	-1.49156630548431\\
0.347347347347347	-1.13014675763183\\
0.349349349349349	-0.770165728797081\\
0.351351351351351	-0.413238770977337\\
0.353353353353353	-0.0609348259507937\\
0.355355355355355	0.28523230695759\\
0.357357357357357	0.623811935426837\\
0.359359359359359	0.953423820687953\\
0.361361361361361	1.27276486169182\\
0.363363363363363	1.58061507877716\\
0.365365365365365	1.875842865229\\
0.367367367367367	2.15740948182346\\
0.369369369369369	2.42437277629256\\
0.371371371371371	2.67589011654951\\
0.373373373373373	2.91122053342949\\
0.375375375375375	3.12972607555915\\
0.377377377377377	3.33087238570918\\
0.379379379379379	3.51422851454787\\
0.381381381381381	3.67946599404141\\
0.383383383383383	3.82635719878362\\
0.385385385385385	3.95477302923087\\
0.387387387387387	4.06467995611794\\
0.389389389389389	4.15613647019372\\
0.391391391391391	4.22928898579872\\
0.393393393393393	4.28436725067678\\
0.395395395395395	4.32167931773655\\
0.397397397397397	4.3416061372316\\
0.399399399399399	4.34459582998903\\
0.401401401401401	4.33115770387202\\
0.403403403403403	4.30185607660257\\
0.405405405405405	4.25730396839357\\
0.407407407407407	4.19815672754825\\
0.409409409409409	4.12510565128719\\
0.411411411411411	4.03887166257428\\
0.413413413413413	3.94019910165241\\
0.415415415415415	3.82984968839222\\
0.417417417417417	3.70859670843475\\
0.419419419419419	3.57721947250369\\
0.421421421421421	3.43649809421797\\
0.423423423423423	3.28720862729066\\
0.425425425425426	3.13011859820562\\
0.427427427427427	2.96598296536711\\
0.429429429429429	2.79554053037342\\
0.431431431431431	2.61951082152905\\
0.433433433433433	2.43859146403591\\
0.435435435435436	2.25345604555212\\
0.437437437437437	2.06475248003377\\
0.439439439439439	1.87310186704005\\
0.441441441441441	1.67909783804134\\
0.443443443443444	1.48330637578147\\
0.445445445445446	1.28626608746256\\
0.447447447447447	1.08848890749623\\
0.449449449449449	0.890461200850798\\
0.451451451451451	0.692645233662099\\
0.453453453453454	0.495480973814722\\
0.455455455455456	0.299388180674328\\
0.457457457457457	0.104768740098908\\
0.459459459459459	-0.0879908016948394\\
0.461461461461461	-0.278516553859362\\
0.463463463463464	-0.466444496166394\\
0.465465465465466	-0.651417644625956\\
0.467467467467467	-0.83308321867094\\
0.469469469469469	-1.0110898608804\\
0.471471471471471	-1.18508495942356\\
0.473473473473474	-1.35471212205288\\
0.475475475475476	-1.5196088485738\\
0.477477477477477	-1.6794044462906\\
0.479479479479479	-1.83371822999477\\
0.481481481481481	-1.98215804465667\\
0.483483483483484	-2.12431914513467\\
0.485485485485486	-2.2597834629687\\
0.487487487487487	-2.38811928571975\\
0.489489489489489	-2.50888136939856\\
0.491491491491491	-2.62161149934659\\
0.493493493493494	-2.72583950954191\\
0.495495495495496	-2.82108476475552\\
0.497497497497498	-2.90685810433814\\
0.499499499499499	-2.98266424072839\\
0.501501501501501	-3.04800460010098\\
0.503503503503504	-3.10238058697427\\
0.505505505505506	-3.1452972491285\\
0.507507507507508	-3.17626731390658\\
0.509509509509509	-3.19481556193124\\
0.511511511511511	-3.20048349953102\\
0.513513513513514	-3.19283428677112\\
0.515515515515516	-3.17145787398198\\
0.517517517517518	-3.13597629611066\\
0.519519519519519	-3.08604907112933\\
0.521521521521521	-3.02137864615385\\
0.523523523523524	-2.94171583288614\\
0.525525525525526	-2.84686517252098\\
0.527527527527528	-2.7366901693713\\
0.529529529529529	-2.61111833218012\\
0.531531531531531	-2.47014596241215\\
0.533533533533534	-2.31384262975413\\
0.535535535535536	-2.14235527660093\\
0.537537537537538	-1.955911895452\\
0.539539539539539	-1.75482472587879\\
0.541541541541541	-1.53949292102538\\
0.543543543543544	-1.31040463744845\\
0.545545545545546	-1.0681385064563\\
0.547547547547548	-0.813364449934874\\
0.549549549549549	-0.5468438089113\\
0.551551551551551	-0.269428758755629\\
0.553553553553554	0.0179390090871093\\
0.555555555555556	0.314230352664446\\
0.557557557557558	0.618331499704333\\
0.559559559559559	0.929047623058807\\
0.561561561561561	1.2451071652436\\
0.563563563563564	1.56516689906331\\
0.565565565565566	1.88781770447376\\
0.567567567567568	2.21159103506883\\
0.56956956956957	2.53496604094867\\
0.571571571571572	2.85637730829759\\
0.573573573573574	3.1742231698261\\
0.575575575575576	3.48687453437883\\
0.577577577577578	3.79268417852625\\
0.57957957957958	4.08999643790594\\
0.581581581581582	4.37715723149831\\
0.583583583583584	4.65252434796581\\
0.585585585585586	4.91447791969106\\
0.587587587587588	5.16143100725396\\
0.58958958958959	5.39184021482558\\
0.591591591591592	5.60421625534944\\
0.593593593593594	5.79713438345113\\
0.595595595595596	5.96924461377921\\
0.597597597597598	6.11928164294043\\
0.5995995995996	6.24607439435549\\
0.601601601601602	6.34855510722044\\
0.603603603603604	6.42576789330549\\
0.605605605605606	6.47687668853918\\
0.607607607607608	6.50117253019015\\
0.60960960960961	6.49808009494201\\
0.611611611611612	6.46716343822552\\
0.613613613613614	6.4081308807865\\
0.615615615615616	6.32083899458388\\
0.617617617617618	6.20529564668092\\
0.61961961961962	6.06166206676021\\
0.621621621621622	5.89025391120331\\
0.623623623623624	5.69154130426901\\
0.625625625625626	5.46614784471483\\
0.627627627627628	5.21484857417398\\
0.62962962962963	4.93856691165254\\
0.631631631631632	4.63837056658542\\
0.633633633633634	4.31546645091505\\
0.635635635635636	3.97119461856434\\
0.637637637637638	3.60702126840161\\
0.63963963963964	3.22453085426929\\
0.641641641641642	2.82541735281026\\
0.643643643643644	2.41147474661246\\
0.645645645645646	1.98458678654446\\
0.647647647647648	1.54671610302046\\
0.64964964964965	1.09989274125752\\
0.651651651651652	0.646202200328252\\
0.653653653653654	0.187773059925007\\
0.655655655655656	-0.273235717798711\\
0.657657657657658	-0.734647721186308\\
0.65965965965966	-1.19428216467499\\
0.661661661661662	-1.64996701356788\\
0.663663663663664	-2.09955206396398\\
0.665665665665666	-2.54092188403112\\
0.667667667667668	-2.97200852375883\\
0.66966966966967	-3.39080390203195\\
0.671671671671672	-3.79537178229856\\
0.673673673673674	-4.18385925125313\\
0.675675675675676	-4.55450761879177\\
0.677677677677678	-4.90566266198495\\
0.67967967967968	-5.23578414092297\\
0.681681681681682	-5.54345451997196\\
0.683683683683684	-5.82738683418995\\
0.685685685685686	-6.08643164733978\\
0.687687687687688	-6.31958305504096\\
0.68968968968969	-6.52598369406931\\
0.691691691691692	-6.70492872657584\\
0.693693693693694	-6.85586877599066\\
0.695695695695696	-6.97841179953661\\
0.697697697697698	-7.07232389053259\\
0.6996996996997	-7.13752901194787\\
0.701701701701702	-7.1741076709087\\
0.703703703703704	-7.18229455198555\\
0.705705705705706	-7.16247513503922\\
0.707707707707708	-7.11518133110694\\
0.70970970970971	-7.04108617720517\\
0.711711711711712	-6.94099763795021\\
0.713713713713714	-6.8158515684952\\
0.715715715715716	-6.66670389939817\\
0.717717717717718	-6.49472210962037\\
0.71971971971972	-6.30117605886366\\
0.721721721721722	-6.08742825484933\\
0.723723723723724	-5.85492363488488\\
0.725725725725726	-5.60517894413127\\
0.727727727727728	-5.33977179534836\\
0.72972972972973	-5.06032949654434\\
0.731731731731732	-4.7685177338764\\
0.733733733733734	-4.4660291973388\\
0.735735735735736	-4.15457223623798\\
0.737737737737738	-3.83585963019535\\
0.73973973973974	-3.51159755945733\\
0.741741741741742	-3.18347485564789\\
0.743743743743744	-2.85315261079777\\
0.745745745745746	-2.52225421856239\\
0.747747747747748	-2.19235591703126\\
0.74974974974975	-1.86497789748232\\
0.751751751751752	-1.54157603788971\\
0.753753753753754	-1.22353431400627\\
0.755755755755756	-0.912157934467963\\
0.757757757757758	-0.608667239663095\\
0.75975975975976	-0.314192397138011\\
0.761761761761762	-0.0297689191343549\\
0.763763763763764	0.243665979464075\\
0.765765765765766	0.50527617188826\\
0.767767767767768	0.754328555459535\\
0.76976976976977	0.990194136643412\\
0.771771771771772	1.21234827626476\\
0.773773773773774	1.42037011300895\\
0.775775775775776	1.61394119012682\\
0.777777777777778	1.79284331675499\\
0.77977977977978	1.95695570139462\\
0.781781781781782	2.10625140081386\\
0.783783783783784	2.24079313290318\\
0.785785785785786	2.3607285067725\\
0.787787787787788	2.46628472760113\\
0.78978978978979	2.55776283739608\\
0.791791791791792	2.63553155585914\\
0.793793793793794	2.70002078798194\\
0.795795795795796	2.75171486676578\\
0.797797797797798	2.79114560058957\\
0.7997997997998	2.81888519521811\\
0.801801801801802	2.83553912025811\\
0.803803803803804	2.84173898903583\\
0.805805805805806	2.83813551940378\\
0.807807807807808	2.82539164090136\\
0.80980980980981	2.80417581102304\\
0.811811811811812	2.77515560011469\\
0.813813813813814	2.73899160066192\\
0.815815815815816	2.69633171249197\\
0.817817817817818	2.64780585072637\\
0.81981981981982	2.5940211182453\\
0.821821821821822	2.53555747900488\\
0.823823823823824	2.47296396284251\\
0.825825825825826	2.40675542646656\\
0.827827827827828	2.33740988921694\\
0.82982982982983	2.26536645595899\\
0.831831831831832	2.19102383319729\\
0.833833833833834	2.11473943822924\\
0.835835835835836	2.03682909495878\\
0.837837837837838	1.95756730392089\\
0.83983983983984	1.87718806818306\\
0.841841841841842	1.7958862511471\\
0.843843843843844	1.71381943692844\\
0.845845845845846	1.63111025898788\\
0.847847847847848	1.54784915808177\\
0.84984984984985	1.46409752642272\\
0.851851851851852	1.37989119124207\\
0.853853853853854	1.29524418775262\\
0.855855855855856	1.21015276885316\\
0.857857857857858	1.12459959681918\\
0.85985985985986	1.03855806070495\\
0.861861861861862	0.951996662253699\\
0.863863863863864	0.864883412780418\\
0.865865865865866	0.777190183758741\\
0.867867867867868	0.68889695470324\\
0.86986986986987	0.599995903380918\\
0.871871871871872	0.510495285395621\\
0.873873873873874	0.420423052743801\\
0.875875875875876	0.329830164013582\\
0.877877877877878	0.238793542458963\\
0.87987987987988	0.147418642191998\\
0.881881881881882	0.0558415871556802\\
0.883883883883884	-0.0357691476740167\\
0.885885885885886	-0.127211538306202\\
0.887887887887888	-0.218249317054364\\
0.88988988988989	-0.308611795657009\\
0.891891891891892	-0.397994214963497\\
0.893893893893894	-0.486058624111456\\
0.895895895895896	-0.572435286245563\\
0.897897897897898	-0.656724601966517\\
0.8998998998999	-0.738499535914394\\
0.901901901901902	-0.81730852623981\\
0.903903903903904	-0.89267885125403\\
0.905905905905906	-0.964120422332599\\
0.907907907907908	-1.03112996722589\\
0.90990990990991	-1.09319556335587\\
0.911911911911912	-1.14980147649566\\
0.913913913913914	-1.20043325648114\\
0.915915915915916	-1.24458303832855\\
0.917917917917918	-1.2817549943649\\
0.91991991991992	-1.31147088074492\\
0.921921921921922	-1.33327562005584\\
0.923923923923924	-1.34674286061706\\
0.925925925925926	-1.35148045257744\\
0.927927927927928	-1.34713578100843\\
0.92992992992993	-1.33340089688564\\
0.931931931931932	-1.31001738814261\\
0.933933933933934	-1.27678093485632\\
0.935935935935936	-1.23354549507219\\
0.937937937937938	-1.18022707077177\\
0.93993993993994	-1.11680700700635\\
0.941941941941942	-1.04333478123101\\
0.943943943943944	-0.959930244339589\\
0.945945945945946	-0.866785279783132\\
0.947947947947948	-0.764164852404997\\
0.94994994994995	-0.65240742419872\\
0.951951951951952	-0.531924720037633\\
0.953953953953954	-0.403200832482567\\
0.955955955955956	-0.266790660991331\\
0.957957957957958	-0.123317687170314\\
0.95995995995996	0.0265289059338104\\
0.961961961961962	0.181997756165259\\
0.963963963963964	0.342279465618411\\
0.965965965965966	0.50651133831025\\
0.967967967967968	0.673782679530496\\
0.96996996996997	0.843140618567838\\
0.971971971971972	1.01359641115436\\
0.973973973973974	1.18413217297731\\
0.975975975975976	1.35370799102454\\
0.977977977977978	1.52126935540508\\
0.97997997997998	1.68575485065876\\
0.981981981981982	1.84610404247699\\
0.983983983983984	2.0012654932318\\
0.985985985985986	2.15020483777986\\
0.987987987987988	2.29191284969275\\
0.98998998998999	2.42541342738237\\
0.991991991991992	2.54977142954803\\
0.993993993993994	2.66410028997698\\
0.995995995995996	2.76756934297976\\
0.997997997997998	2.85941079262668\\
1	2.93892626146236\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig_fri_ftder2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={\empty},
ymin=-8,
ymax=8,
ytick={\empty}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\addplot [color=white!50!blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1	-2.93892626146236\\
-0.997997997997998	-2.85941079262668\\
-0.995995995995996	-2.76756934297976\\
-0.993993993993994	-2.66410028997698\\
-0.991991991991992	-2.54977142954803\\
-0.98998998998999	-2.42541342738237\\
-0.987987987987988	-2.29191284969275\\
-0.985985985985986	-2.15020483777985\\
-0.983983983983984	-2.00126549323182\\
-0.981981981981982	-1.84610404247699\\
-0.97997997997998	-1.68575485065876\\
-0.977977977977978	-1.52126935540508\\
-0.975975975975976	-1.35370799102453\\
-0.973973973973974	-1.18413217297732\\
-0.971971971971972	-1.01359641115436\\
-0.96996996996997	-0.843140618567838\\
-0.967967967967968	-0.673782679530496\\
-0.965965965965966	-0.506511338310247\\
-0.963963963963964	-0.342279465618419\\
-0.961961961961962	-0.181997756165259\\
-0.95995995995996	-0.0265289059338104\\
-0.957957957957958	0.123317687170318\\
-0.955955955955956	0.266790660991334\\
-0.953953953953954	0.403200832482564\\
-0.951951951951952	0.531924720037633\\
-0.94994994994995	0.65240742419872\\
-0.947947947947948	0.764164852404995\\
-0.945945945945946	0.866785279783132\\
-0.943943943943944	0.959930244339578\\
-0.941941941941942	1.04333478123101\\
-0.93993993993994	1.11680700700635\\
-0.937937937937938	1.18022707077177\\
-0.935935935935936	1.23354549507219\\
-0.933933933933934	1.27678093485632\\
-0.931931931931932	1.31001738814261\\
-0.92992992992993	1.33340089688564\\
-0.927927927927928	1.34713578100842\\
-0.925925925925926	1.35148045257744\\
-0.923923923923924	1.34674286061706\\
-0.921921921921922	1.33327562005584\\
-0.91991991991992	1.31147088074492\\
-0.917917917917918	1.28175499436491\\
-0.915915915915916	1.24458303832856\\
-0.913913913913914	1.20043325648114\\
-0.911911911911912	1.14980147649566\\
-0.90990990990991	1.09319556335587\\
-0.907907907907908	1.03112996722588\\
-0.905905905905906	0.964120422332598\\
-0.903903903903904	0.89267885125403\\
-0.901901901901902	0.81730852623981\\
-0.8998998998999	0.738499535914394\\
-0.897897897897898	0.65672460196652\\
-0.895895895895896	0.57243528624557\\
-0.893893893893894	0.486058624111456\\
-0.891891891891892	0.397994214963497\\
-0.88988988988989	0.308611795657009\\
-0.887887887887888	0.218249317054358\\
-0.885885885885886	0.127211538306208\\
-0.883883883883884	0.0357691476740167\\
-0.881881881881882	-0.0558415871556802\\
-0.87987987987988	-0.147418642191998\\
-0.877877877877878	-0.238793542458968\\
-0.875875875875876	-0.329830164013582\\
-0.873873873873874	-0.420423052743801\\
-0.871871871871872	-0.510495285395621\\
-0.86986986986987	-0.599995903380918\\
-0.867867867867868	-0.68889695470325\\
-0.865865865865866	-0.777190183758734\\
-0.863863863863864	-0.864883412780418\\
-0.861861861861862	-0.951996662253699\\
-0.85985985985986	-1.03855806070495\\
-0.857857857857858	-1.12459959681918\\
-0.855855855855856	-1.21015276885316\\
-0.853853853853854	-1.29524418775262\\
-0.851851851851852	-1.37989119124207\\
-0.84984984984985	-1.46409752642272\\
-0.847847847847848	-1.54784915808177\\
-0.845845845845846	-1.63111025898788\\
-0.843843843843844	-1.71381943692844\\
-0.841841841841842	-1.7958862511471\\
-0.83983983983984	-1.87718806818306\\
-0.837837837837838	-1.95756730392089\\
-0.835835835835836	-2.03682909495877\\
-0.833833833833834	-2.11473943822924\\
-0.831831831831832	-2.19102383319729\\
-0.82982982982983	-2.26536645595899\\
-0.827827827827828	-2.33740988921694\\
-0.825825825825826	-2.40675542646654\\
-0.823823823823824	-2.47296396284251\\
-0.821821821821822	-2.53555747900488\\
-0.81981981981982	-2.5940211182453\\
-0.817817817817818	-2.64780585072638\\
-0.815815815815816	-2.69633171249197\\
-0.813813813813814	-2.73899160066192\\
-0.811811811811812	-2.77515560011469\\
-0.80980980980981	-2.80417581102304\\
-0.807807807807808	-2.82539164090135\\
-0.805805805805806	-2.83813551940378\\
-0.803803803803804	-2.84173898903583\\
-0.801801801801802	-2.83553912025811\\
-0.7997997997998	-2.81888519521811\\
-0.797797797797798	-2.79114560058957\\
-0.795795795795796	-2.75171486676578\\
-0.793793793793794	-2.70002078798194\\
-0.791791791791792	-2.63553155585914\\
-0.78978978978979	-2.55776283739607\\
-0.787787787787788	-2.46628472760114\\
-0.785785785785786	-2.3607285067725\\
-0.783783783783784	-2.24079313290318\\
-0.781781781781782	-2.10625140081386\\
-0.77977977977978	-1.9569557013946\\
-0.777777777777778	-1.792843316755\\
-0.775775775775776	-1.61394119012682\\
-0.773773773773774	-1.42037011300895\\
-0.771771771771772	-1.21234827626476\\
-0.76976976976977	-0.990194136643399\\
-0.767767767767768	-0.754328555459549\\
-0.765765765765766	-0.50527617188826\\
-0.763763763763764	-0.243665979464075\\
-0.761761761761762	0.0297689191343549\\
-0.75975975975976	0.314192397138027\\
-0.757757757757758	0.608667239663079\\
-0.755755755755756	0.912157934467963\\
-0.753753753753754	1.22353431400627\\
-0.751751751751752	1.54157603788971\\
-0.74974974974975	1.86497789748234\\
-0.747747747747748	2.19235591703124\\
-0.745745745745746	2.52225421856239\\
-0.743743743743744	2.85315261079777\\
-0.741741741741742	3.18347485564789\\
-0.73973973973974	3.51159755945734\\
-0.737737737737738	3.83585963019533\\
-0.735735735735736	4.15457223623798\\
-0.733733733733734	4.4660291973388\\
-0.731731731731732	4.7685177338764\\
-0.72972972972973	5.06032949654436\\
-0.727727727727728	5.33977179534836\\
-0.725725725725726	5.60517894413127\\
-0.723723723723724	5.85492363488488\\
-0.721721721721722	6.08742825484933\\
-0.71971971971972	6.30117605886367\\
-0.717717717717718	6.49472210962037\\
-0.715715715715716	6.66670389939817\\
-0.713713713713714	6.8158515684952\\
-0.711711711711712	6.94099763795021\\
-0.70970970970971	7.04108617720517\\
-0.707707707707708	7.11518133110694\\
-0.705705705705706	7.16247513503922\\
-0.703703703703704	7.18229455198555\\
-0.701701701701702	7.1741076709087\\
-0.6996996996997	7.13752901194787\\
-0.697697697697698	7.07232389053259\\
-0.695695695695696	6.97841179953661\\
-0.693693693693694	6.85586877599066\\
-0.691691691691692	6.70492872657584\\
-0.68968968968969	6.52598369406931\\
-0.687687687687688	6.31958305504096\\
-0.685685685685686	6.08643164733978\\
-0.683683683683684	5.82738683418995\\
-0.681681681681682	5.54345451997196\\
-0.67967967967968	5.23578414092299\\
-0.677677677677678	4.90566266198495\\
-0.675675675675676	4.55450761879177\\
-0.673673673673674	4.18385925125313\\
-0.671671671671672	3.79537178229856\\
-0.66966966966967	3.39080390203197\\
-0.667667667667668	2.97200852375883\\
-0.665665665665666	2.54092188403112\\
-0.663663663663664	2.09955206396398\\
-0.661661661661662	1.64996701356788\\
-0.65965965965966	1.19428216467502\\
-0.657657657657658	0.734647721186308\\
-0.655655655655656	0.273235717798711\\
-0.653653653653654	-0.187773059925007\\
-0.651651651651652	-0.646202200328252\\
-0.64964964964965	-1.09989274125751\\
-0.647647647647648	-1.54671610302046\\
-0.645645645645646	-1.98458678654446\\
-0.643643643643644	-2.41147474661246\\
-0.641641641641642	-2.82541735281026\\
-0.63963963963964	-3.22453085426927\\
-0.637637637637638	-3.60702126840161\\
-0.635635635635636	-3.97119461856434\\
-0.633633633633634	-4.31546645091505\\
-0.631631631631632	-4.63837056658544\\
-0.62962962962963	-4.93856691165252\\
-0.627627627627628	-5.21484857417398\\
-0.625625625625626	-5.46614784471483\\
-0.623623623623624	-5.69154130426901\\
-0.621621621621622	-5.89025391120332\\
-0.61961961961962	-6.0616620667602\\
-0.617617617617618	-6.20529564668092\\
-0.615615615615616	-6.32083899458388\\
-0.613613613613614	-6.4081308807865\\
-0.611611611611612	-6.46716343822553\\
-0.60960960960961	-6.49808009494201\\
-0.607607607607608	-6.50117253019015\\
-0.605605605605606	-6.47687668853918\\
-0.603603603603604	-6.42576789330549\\
-0.601601601601602	-6.34855510722043\\
-0.5995995995996	-6.24607439435549\\
-0.597597597597598	-6.11928164294043\\
-0.595595595595596	-5.96924461377921\\
-0.593593593593594	-5.79713438345113\\
-0.591591591591592	-5.60421625534943\\
-0.58958958958959	-5.39184021482558\\
-0.587587587587588	-5.16143100725396\\
-0.585585585585586	-4.91447791969106\\
-0.583583583583584	-4.65252434796581\\
-0.581581581581582	-4.3771572314983\\
-0.57957957957958	-4.08999643790594\\
-0.577577577577578	-3.79268417852625\\
-0.575575575575576	-3.48687453437883\\
-0.573573573573574	-3.1742231698261\\
-0.571571571571572	-2.85637730829757\\
-0.56956956956957	-2.53496604094867\\
-0.567567567567568	-2.21159103506883\\
-0.565565565565566	-1.88781770447376\\
-0.563563563563564	-1.56516689906331\\
-0.561561561561562	-1.24510716524362\\
-0.559559559559559	-0.929047623058807\\
-0.557557557557558	-0.618331499704333\\
-0.555555555555556	-0.314230352664446\\
-0.553553553553554	-0.0179390090871093\\
-0.551551551551552	0.269428758755603\\
-0.549549549549549	0.5468438089113\\
-0.547547547547548	0.813364449934874\\
-0.545545545545546	1.0681385064563\\
-0.543543543543544	1.31040463744845\\
-0.541541541541542	1.53949292102537\\
-0.539539539539539	1.75482472587879\\
-0.537537537537538	1.955911895452\\
-0.535535535535536	2.14235527660093\\
-0.533533533533534	2.31384262975413\\
-0.531531531531532	2.47014596241215\\
-0.529529529529529	2.61111833218012\\
-0.527527527527528	2.7366901693713\\
-0.525525525525526	2.84686517252098\\
-0.523523523523524	2.94171583288614\\
-0.521521521521522	3.02137864615385\\
-0.519519519519519	3.08604907112933\\
-0.517517517517518	3.13597629611066\\
-0.515515515515516	3.17145787398198\\
-0.513513513513513	3.19283428677113\\
-0.511511511511512	3.20048349953101\\
-0.509509509509509	3.19481556193124\\
-0.507507507507508	3.17626731390658\\
-0.505505505505506	3.1452972491285\\
-0.503503503503503	3.10238058697426\\
-0.501501501501502	3.04800460010099\\
-0.499499499499499	2.98266424072839\\
-0.497497497497497	2.90685810433814\\
-0.495495495495496	2.82108476475552\\
-0.493493493493493	2.7258395095419\\
-0.491491491491492	2.62161149934659\\
-0.489489489489489	2.50888136939856\\
-0.487487487487487	2.38811928571975\\
-0.485485485485486	2.2597834629687\\
-0.483483483483483	2.12431914513467\\
-0.481481481481482	1.98215804465668\\
-0.479479479479479	1.83371822999477\\
-0.477477477477477	1.6794044462906\\
-0.475475475475476	1.5196088485738\\
-0.473473473473473	1.35471212205287\\
-0.471471471471472	1.18508495942357\\
-0.469469469469469	1.0110898608804\\
-0.467467467467467	0.83308321867094\\
-0.465465465465465	0.651417644625946\\
-0.463463463463463	0.466444496166381\\
-0.461461461461461	0.27851655385938\\
-0.459459459459459	0.0879908016948394\\
-0.457457457457457	-0.104768740098908\\
-0.455455455455455	-0.299388180674338\\
-0.453453453453453	-0.49548097381473\\
-0.451451451451451	-0.692645233662094\\
-0.449449449449449	-0.890461200850797\\
-0.447447447447447	-1.08848890749623\\
-0.445445445445445	-1.28626608746257\\
-0.443443443443443	-1.48330637578148\\
-0.441441441441441	-1.67909783804132\\
-0.439439439439439	-1.87310186704005\\
-0.437437437437437	-2.06475248003377\\
-0.435435435435435	-2.25345604555212\\
-0.433433433433433	-2.43859146403591\\
-0.431431431431431	-2.61951082152904\\
-0.429429429429429	-2.79554053037342\\
-0.427427427427427	-2.96598296536711\\
-0.425425425425425	-3.13011859820563\\
-0.423423423423423	-3.28720862729066\\
-0.421421421421421	-3.43649809421796\\
-0.419419419419419	-3.57721947250369\\
-0.417417417417417	-3.70859670843475\\
-0.415415415415415	-3.82984968839223\\
-0.413413413413413	-3.9401991016524\\
-0.411411411411411	-4.03887166257428\\
-0.409409409409409	-4.12510565128719\\
-0.407407407407407	-4.19815672754825\\
-0.405405405405405	-4.25730396839357\\
-0.403403403403403	-4.30185607660257\\
-0.401401401401401	-4.33115770387202\\
-0.399399399399399	-4.34459582998903\\
-0.397397397397397	-4.3416061372316\\
-0.395395395395395	-4.32167931773655\\
-0.393393393393393	-4.28436725067678\\
-0.391391391391391	-4.22928898579872\\
-0.389389389389389	-4.15613647019372\\
-0.387387387387387	-4.06467995611794\\
-0.385385385385385	-3.95477302923086\\
-0.383383383383383	-3.82635719878363\\
-0.381381381381381	-3.67946599404141\\
-0.379379379379379	-3.51422851454787\\
-0.377377377377377	-3.33087238570918\\
-0.375375375375375	-3.12972607555914\\
-0.373373373373373	-2.9112205334295\\
-0.371371371371371	-2.67589011654951\\
-0.369369369369369	-2.42437277629256\\
-0.367367367367367	-2.15740948182346\\
-0.365365365365365	-1.87584286522899\\
-0.363363363363363	-1.58061507877717\\
-0.361361361361361	-1.27276486169182\\
-0.359359359359359	-0.953423820687953\\
-0.357357357357357	-0.623811935426837\\
-0.355355355355355	-0.285232306957569\\
-0.353353353353353	0.0609348259507737\\
-0.351351351351351	0.413238770977337\\
-0.349349349349349	0.770165728797081\\
-0.347347347347347	1.13014675763183\\
-0.345345345345345	1.49156630548433\\
-0.343343343343343	1.85277125416218\\
-0.341341341341341	2.21208041404656\\
-0.339339339339339	2.5677944038812\\
-0.337337337337337	2.91820584569558\\
-0.335335335335335	3.2616098013724\\
-0.333333333333333	3.59631437436285\\
-0.331331331331331	3.92065139767035\\
-0.329329329329329	4.23298712749593\\
-0.327327327327327	4.53173286088164\\
-0.325325325325325	4.81535539531893\\
-0.323323323323323	5.08238724861557\\
-0.321321321321321	5.33143655833688\\
-0.319319319319319	5.56119658185441\\
-0.317317317317317	5.77045472043381\\
-0.315315315315315	5.9581009938596\\
-0.313313313313313	6.12313589580479\\
-0.311311311311311	6.26467756447893\\
-0.309309309309309	6.38196820799684\\
-0.307307307307307	6.47437972936176\\
-0.305305305305305	6.54141850190735\\
-0.303303303303303	6.58272925244507\\
-0.301301301301301	6.59809801616269\\
-0.299299299299299	6.58745413446141\\
-0.297297297297297	6.5508712743418\\
-0.295295295295295	6.48856745559232\\
-0.293293293293293	6.4009040798314\\
-0.291291291291291	6.28838396334179\\
-0.289289289289289	6.15164838354464\\
-0.287287287287287	5.99147315682418\\
-0.285285285285285	5.80876377316502\\
-0.283283283283283	5.60454962063533\\
-0.281281281281281	5.37997734007618\\
-0.279279279279279	5.13630335737693\\
-0.277277277277277	4.8748856473674\\
-0.275275275275275	4.59717478958344\\
-0.273273273273273	4.30470438190669\\
-0.271271271271271	3.99908088329612\\
-0.269269269269269	3.68197296146757\\
-0.267267267267267	3.35510042540234\\
-0.265265265265265	3.02022282593817\\
-0.263263263263263	2.67912781038733\\
-0.261261261261261	2.33361931911396\\
-0.259259259259259	1.98550571326592\\
-0.257257257257257	1.63658792338722\\
-0.255255255255255	1.28864770842718\\
-0.253253253253253	0.943436113714449\\
-0.251251251251251	0.60266221478708\\
-0.249249249249249	0.26798223157352\\
-0.247247247247247	-0.0590109056703062\\
-0.245245245245245	-0.376797461024996\\
-0.243243243243243	-0.683940194929226\\
-0.241241241241241	-0.979092995315232\\
-0.239239239239239	-1.26100877517344\\
-0.237237237237237	-1.52854657992918\\
-0.235235235235235	-1.78067785454165\\
-0.233233233233233	-2.0164918271646\\
-0.231231231231231	-2.23519997347964\\
-0.229229229229229	-2.43613953336697\\
-0.227227227227227	-2.61877605934575\\
-0.225225225225225	-2.78270498413537\\
-0.223223223223223	-2.92765220268804\\
-0.221221221221221	-3.05347367205553\\
-0.219219219219219	-3.16015404041113\\
-0.217217217217217	-3.24780432438124\\
-0.215215215215215	-3.31665866148599\\
-0.213213213213213	-3.36707017187755\\
-0.211211211211211	-3.39950597063684\\
-0.209209209209209	-3.41454137858424\\
-0.207207207207207	-3.41285338582117\\
-0.205205205205205	-3.39521342799468\\
-0.203203203203203	-3.36247954051817\\
-0.201201201201201	-3.3155879606452\\
-0.199199199199199	-3.25554425134123\\
-0.197197197197197	-3.1834140242977\\
-0.195195195195195	-3.1003133421571\\
-0.193193193193193	-3.00739888204571\\
-0.191191191191191	-2.90585794382724\\
-0.189189189189189	-2.79689838708774\\
-0.187187187187187	-2.68173858073727\\
-0.185185185185185	-2.56159744827102\\
-0.183183183183183	-2.4376846901827\\
-0.181181181181181	-2.31119126278243\\
-0.179179179179179	-2.18328018976205\\
-0.177177177177177	-2.05507777930329\\
-0.175175175175175	-1.92766531536972\\
-0.173173173173173	-1.80207128710355\\
-0.171171171171171	-1.67926421500628\\
-0.169169169169169	-1.56014612686588\\
-0.167167167167167	-1.44554673025737\\
-0.165165165165165	-1.33621832194119\\
-0.163163163163163	-1.2328314676777\\
-0.161161161161161	-1.13597147892459\\
-0.159159159159159	-1.04613570565326\\
-0.157157157157157	-0.963731657173777\\
-0.155155155155155	-0.889075955461782\\
-0.153153153153153	-0.822394118101816\\
-0.151151151151151	-0.763821160663373\\
-0.149149149149149	-0.713403001175356\\
-0.147147147147147	-0.671098642422765\\
-0.145145145145145	-0.636783101118013\\
-0.143143143143143	-0.610251046656476\\
-0.141141141141141	-0.59122110620596\\
-0.139139139139139	-0.579340787354937\\
-0.137137137137137	-0.574191964501019\\
-0.135135135135135	-0.575296870642238\\
-0.133133133133133	-0.582124532276886\\
-0.131131131131131	-0.594097581755252\\
-0.129129129129129	-0.610599378685721\\
-0.127127127127127	-0.630981369899371\\
-0.125125125125125	-0.65457061603686\\
-0.123123123123123	-0.680677412048068\\
-0.121121121121121	-0.708602928792104\\
-0.119119119119119	-0.737646803489487\\
-0.117117117117117	-0.767114608000977\\
-0.115115115115115	-0.79632512577343\\
-0.113113113113113	-0.824617370781213\\
-0.111111111111111	-0.851357284876268\\
-0.109109109109109	-0.875944053608433\\
-0.107107107107107	-0.897815984753909\\
-0.105105105105105	-0.916455898452024\\
-0.103103103103103	-0.931395982953004\\
-0.101101101101101	-0.942222075472863\\
-0.0990990990990991	-0.948577333482557\\
-0.0970970970970971	-0.950165267871511\\
-0.0950950950950951	-0.946752115762278\\
-0.0930930930930931	-0.938168537253191\\
-0.091091091091091	-0.924310626968334\\
-0.0890890890890891	-0.905140237936753\\
-0.0870870870870871	-0.880684621943479\\
-0.0850850850850851	-0.851035397032008\\
-0.0830830830830831	-0.816346859230488\\
-0.081081081081081	-0.776833661763096\\
-0.0790790790790791	-0.732767890936867\\
-0.0770770770770771	-0.684475573508083\\
-0.075075075075075	-0.632332655580275\\
-0.0730730730730731	-0.576760497920044\\
-0.071071071071071	-0.518220936953765\\
-0.0690690690690691	-0.457210964588824\\
-0.0670670670670671	-0.394257083352419\\
-0.065065065065065	-0.329909396130622\\
-0.0630630630630631	-0.264735491995514\\
-0.061061061061061	-0.199314191210997\\
-0.0590590590590591	-0.134229213495453\\
-0.0570570570570571	-0.0700628339845578\\
-0.055055055055055	-0.00738959107996762\\
-0.0530530530530531	0.053229890506783\\
-0.051051051051051	0.111254899689635\\
-0.0490490490490491	0.166170402172179\\
-0.0470470470470471	0.217492509735123\\
-0.045045045045045	0.264773601728362\\
-0.0430430430430431	0.307607048546172\\
-0.041041041041041	0.34563149103428\\
-0.039039039039039	0.378534634379553\\
-0.0370370370370371	0.406056520021604\\
-0.035035035035035	0.427992244451654\\
-0.0330330330330331	0.444194099375721\\
-0.031031031031031	0.454573113561936\\
-0.029029029029029	0.459099982708912\\
-0.027027027027027	0.457805379805476\\
-0.025025025025025	0.450779644642358\\
-0.0230230230230231	0.438171857324203\\
-0.021021021021021	0.420188306755762\\
-0.019019019019019	0.397090371080792\\
-0.017017017017017	0.369191832878084\\
-0.015015015015015	0.336855657510721\\
-0.0130130130130131	0.300490268328209\\
-0.011011011011011	0.260545357386145\\
-0.00900900900900903	0.21750727492685\\
-0.00700700700700696	0.171894045013305\\
-0.005005005005005	0.124250058388213\\
-0.00300300300300305	0.0751404968046968\\
-0.00100100100100098	0.0251455457151943\\
0.00100100100100109	-0.0251455457151971\\
0.00300300300300305	-0.0751404968046968\\
0.005005005005005	-0.124250058388213\\
0.00700700700700696	-0.171894045013305\\
0.00900900900900892	-0.217507274926848\\
0.0110110110110111	-0.260545357386147\\
0.0130130130130131	-0.300490268328209\\
0.015015015015015	-0.336855657510721\\
0.017017017017017	-0.369191832878084\\
0.0190190190190189	-0.397090371080791\\
0.0210210210210211	-0.420188306755763\\
0.0230230230230231	-0.438171857324203\\
0.025025025025025	-0.450779644642358\\
0.027027027027027	-0.457805379805476\\
0.0290290290290289	-0.459099982708913\\
0.0310310310310311	-0.454573113561936\\
0.0330330330330331	-0.444194099375721\\
0.035035035035035	-0.427992244451654\\
0.037037037037037	-0.406056520021605\\
0.0390390390390389	-0.378534634379555\\
0.0410410410410411	-0.345631491034278\\
0.0430430430430431	-0.307607048546172\\
0.045045045045045	-0.264773601728362\\
0.047047047047047	-0.217492509735125\\
0.0490490490490489	-0.166170402172181\\
0.0510510510510511	-0.111254899689632\\
0.0530530530530531	-0.053229890506783\\
0.055055055055055	0.00738959107996762\\
0.057057057057057	0.0700628339845542\\
0.0590590590590589	0.134229213495449\\
0.0610610610610611	0.199314191211002\\
0.0630630630630631	0.264735491995514\\
0.065065065065065	0.329909396130622\\
0.067067067067067	0.394257083352416\\
0.0690690690690692	0.457210964588827\\
0.0710710710710711	0.518220936953768\\
0.0730730730730731	0.576760497920044\\
0.075075075075075	0.632332655580275\\
0.077077077077077	0.68447557350808\\
0.0790790790790792	0.732767890936869\\
0.0810810810810811	0.776833661763097\\
0.0830830830830831	0.816346859230488\\
0.0850850850850851	0.851035397032008\\
0.087087087087087	0.880684621943477\\
0.0890890890890892	0.905140237936754\\
0.0910910910910911	0.924310626968335\\
0.0930930930930931	0.938168537253191\\
0.0950950950950951	0.946752115762278\\
0.097097097097097	0.950165267871511\\
0.0990990990990992	0.948577333482557\\
0.101101101101101	0.942222075472863\\
0.103103103103103	0.931395982953004\\
0.105105105105105	0.916455898452024\\
0.107107107107107	0.89781598475391\\
0.109109109109109	0.875944053608432\\
0.111111111111111	0.851357284876268\\
0.113113113113113	0.824617370781213\\
0.115115115115115	0.79632512577343\\
0.117117117117117	0.767114608000978\\
0.119119119119119	0.737646803489485\\
0.121121121121121	0.708602928792104\\
0.123123123123123	0.680677412048068\\
0.125125125125125	0.65457061603686\\
0.127127127127127	0.630981369899372\\
0.129129129129129	0.610599378685719\\
0.131131131131131	0.594097581755252\\
0.133133133133133	0.582124532276886\\
0.135135135135135	0.575296870642238\\
0.137137137137137	0.574191964501019\\
0.139139139139139	0.579340787354938\\
0.141141141141141	0.59122110620596\\
0.143143143143143	0.610251046656476\\
0.145145145145145	0.636783101118013\\
0.147147147147147	0.671098642422763\\
0.149149149149149	0.71340300117536\\
0.151151151151151	0.763821160663373\\
0.153153153153153	0.822394118101816\\
0.155155155155155	0.889075955461782\\
0.157157157157157	0.963731657173773\\
0.159159159159159	1.04613570565327\\
0.161161161161161	1.13597147892459\\
0.163163163163163	1.2328314676777\\
0.165165165165165	1.33621832194119\\
0.167167167167167	1.44554673025736\\
0.169169169169169	1.56014612686588\\
0.171171171171171	1.67926421500628\\
0.173173173173173	1.80207128710355\\
0.175175175175175	1.92766531536971\\
0.177177177177177	2.05507777930328\\
0.179179179179179	2.18328018976205\\
0.181181181181181	2.31119126278243\\
0.183183183183183	2.4376846901827\\
0.185185185185185	2.56159744827101\\
0.187187187187187	2.68173858073727\\
0.189189189189189	2.79689838708775\\
0.191191191191191	2.90585794382724\\
0.193193193193193	3.00739888204571\\
0.195195195195195	3.1003133421571\\
0.197197197197197	3.18341402429771\\
0.199199199199199	3.25554425134124\\
0.201201201201201	3.3155879606452\\
0.203203203203203	3.36247954051817\\
0.205205205205205	3.39521342799468\\
0.207207207207207	3.41285338582117\\
0.209209209209209	3.41454137858424\\
0.211211211211211	3.39950597063684\\
0.213213213213213	3.36707017187755\\
0.215215215215215	3.31665866148599\\
0.217217217217217	3.24780432438123\\
0.219219219219219	3.16015404041113\\
0.221221221221221	3.05347367205553\\
0.223223223223223	2.92765220268804\\
0.225225225225225	2.78270498413538\\
0.227227227227227	2.61877605934574\\
0.229229229229229	2.43613953336697\\
0.231231231231231	2.23519997347964\\
0.233233233233233	2.0164918271646\\
0.235235235235235	1.78067785454167\\
0.237237237237237	1.52854657992917\\
0.239239239239239	1.26100877517344\\
0.241241241241241	0.979092995315232\\
0.243243243243243	0.683940194929226\\
0.245245245245245	0.376797461025012\\
0.247247247247247	0.0590109056702899\\
0.249249249249249	-0.26798223157352\\
0.251251251251251	-0.60266221478708\\
0.253253253253253	-0.943436113714449\\
0.255255255255255	-1.28864770842716\\
0.257257257257257	-1.63658792338724\\
0.259259259259259	-1.98550571326592\\
0.261261261261261	-2.33361931911396\\
0.263263263263263	-2.67912781038733\\
0.265265265265265	-3.02022282593816\\
0.267267267267267	-3.35510042540236\\
0.269269269269269	-3.68197296146757\\
0.271271271271271	-3.99908088329612\\
0.273273273273273	-4.30470438190669\\
0.275275275275275	-4.59717478958343\\
0.277277277277277	-4.87488564736742\\
0.279279279279279	-5.13630335737693\\
0.281281281281281	-5.37997734007618\\
0.283283283283283	-5.60454962063532\\
0.285285285285285	-5.80876377316501\\
0.287287287287287	-5.99147315682419\\
0.289289289289289	-6.15164838354464\\
0.291291291291291	-6.28838396334179\\
0.293293293293293	-6.40090407983139\\
0.295295295295295	-6.48856745559231\\
0.297297297297297	-6.5508712743418\\
0.299299299299299	-6.58745413446141\\
0.301301301301301	-6.59809801616269\\
0.303303303303303	-6.58272925244507\\
0.305305305305305	-6.54141850190736\\
0.307307307307307	-6.47437972936176\\
0.309309309309309	-6.38196820799684\\
0.311311311311311	-6.26467756447893\\
0.313313313313313	-6.1231358958048\\
0.315315315315315	-5.95810099385959\\
0.317317317317317	-5.7704547204338\\
0.319319319319319	-5.56119658185441\\
0.321321321321321	-5.33143655833688\\
0.323323323323323	-5.08238724861558\\
0.325325325325325	-4.81535539531892\\
0.327327327327327	-4.53173286088162\\
0.329329329329329	-4.23298712749593\\
0.331331331331331	-3.92065139767035\\
0.333333333333333	-3.59631437436287\\
0.335335335335335	-3.26160980137238\\
0.337337337337337	-2.91820584569556\\
0.339339339339339	-2.5677944038812\\
0.341341341341341	-2.21208041404656\\
0.343343343343343	-1.8527712541622\\
0.345345345345345	-1.49156630548431\\
0.347347347347347	-1.13014675763183\\
0.349349349349349	-0.770165728797081\\
0.351351351351351	-0.413238770977337\\
0.353353353353353	-0.0609348259507937\\
0.355355355355355	0.28523230695759\\
0.357357357357357	0.623811935426837\\
0.359359359359359	0.953423820687953\\
0.361361361361361	1.27276486169182\\
0.363363363363363	1.58061507877716\\
0.365365365365365	1.875842865229\\
0.367367367367367	2.15740948182346\\
0.369369369369369	2.42437277629256\\
0.371371371371371	2.67589011654951\\
0.373373373373373	2.91122053342949\\
0.375375375375375	3.12972607555915\\
0.377377377377377	3.33087238570918\\
0.379379379379379	3.51422851454787\\
0.381381381381381	3.67946599404141\\
0.383383383383383	3.82635719878362\\
0.385385385385385	3.95477302923087\\
0.387387387387387	4.06467995611794\\
0.389389389389389	4.15613647019372\\
0.391391391391391	4.22928898579872\\
0.393393393393393	4.28436725067678\\
0.395395395395395	4.32167931773655\\
0.397397397397397	4.3416061372316\\
0.399399399399399	4.34459582998903\\
0.401401401401401	4.33115770387202\\
0.403403403403403	4.30185607660257\\
0.405405405405405	4.25730396839357\\
0.407407407407407	4.19815672754825\\
0.409409409409409	4.12510565128719\\
0.411411411411411	4.03887166257428\\
0.413413413413413	3.94019910165241\\
0.415415415415415	3.82984968839222\\
0.417417417417417	3.70859670843475\\
0.419419419419419	3.57721947250369\\
0.421421421421421	3.43649809421797\\
0.423423423423423	3.28720862729066\\
0.425425425425425	3.13011859820562\\
0.427427427427427	2.96598296536711\\
0.429429429429429	2.79554053037342\\
0.431431431431431	2.61951082152905\\
0.433433433433433	2.43859146403591\\
0.435435435435436	2.25345604555212\\
0.437437437437437	2.06475248003377\\
0.439439439439439	1.87310186704005\\
0.441441441441441	1.67909783804134\\
0.443443443443444	1.48330637578147\\
0.445445445445446	1.28626608746256\\
0.447447447447447	1.08848890749623\\
0.449449449449449	0.890461200850797\\
0.451451451451451	0.692645233662099\\
0.453453453453454	0.495480973814722\\
0.455455455455456	0.299388180674328\\
0.457457457457457	0.104768740098908\\
0.459459459459459	-0.0879908016948394\\
0.461461461461461	-0.278516553859362\\
0.463463463463464	-0.466444496166394\\
0.465465465465466	-0.651417644625956\\
0.467467467467467	-0.83308321867094\\
0.469469469469469	-1.0110898608804\\
0.471471471471471	-1.18508495942356\\
0.473473473473474	-1.35471212205288\\
0.475475475475476	-1.5196088485738\\
0.477477477477477	-1.6794044462906\\
0.479479479479479	-1.83371822999477\\
0.481481481481481	-1.98215804465667\\
0.483483483483484	-2.12431914513467\\
0.485485485485486	-2.2597834629687\\
0.487487487487487	-2.38811928571975\\
0.489489489489489	-2.50888136939856\\
0.491491491491491	-2.62161149934659\\
0.493493493493494	-2.72583950954191\\
0.495495495495496	-2.82108476475552\\
0.497497497497497	-2.90685810433814\\
0.499499499499499	-2.98266424072839\\
0.501501501501501	-3.04800460010098\\
0.503503503503504	-3.10238058697427\\
0.505505505505506	-3.1452972491285\\
0.507507507507508	-3.17626731390658\\
0.509509509509509	-3.19481556193124\\
0.511511511511511	-3.20048349953102\\
0.513513513513514	-3.19283428677112\\
0.515515515515516	-3.17145787398198\\
0.517517517517518	-3.13597629611066\\
0.519519519519519	-3.08604907112933\\
0.521521521521521	-3.02137864615385\\
0.523523523523524	-2.94171583288614\\
0.525525525525526	-2.84686517252098\\
0.527527527527528	-2.7366901693713\\
0.529529529529529	-2.61111833218012\\
0.531531531531531	-2.47014596241215\\
0.533533533533534	-2.31384262975413\\
0.535535535535536	-2.14235527660093\\
0.537537537537538	-1.955911895452\\
0.539539539539539	-1.75482472587879\\
0.541541541541541	-1.53949292102538\\
0.543543543543544	-1.31040463744845\\
0.545545545545546	-1.0681385064563\\
0.547547547547548	-0.813364449934874\\
0.549549549549549	-0.5468438089113\\
0.551551551551551	-0.269428758755629\\
0.553553553553554	0.0179390090871093\\
0.555555555555556	0.314230352664446\\
0.557557557557558	0.618331499704333\\
0.559559559559559	0.929047623058807\\
0.561561561561561	1.2451071652436\\
0.563563563563564	1.56516689906331\\
0.565565565565566	1.88781770447376\\
0.567567567567568	2.21159103506883\\
0.56956956956957	2.53496604094867\\
0.571571571571572	2.85637730829759\\
0.573573573573574	3.1742231698261\\
0.575575575575576	3.48687453437883\\
0.577577577577578	3.79268417852625\\
0.57957957957958	4.08999643790594\\
0.581581581581582	4.37715723149831\\
0.583583583583584	4.65252434796581\\
0.585585585585586	4.91447791969106\\
0.587587587587588	5.16143100725396\\
0.58958958958959	5.39184021482558\\
0.591591591591592	5.60421625534944\\
0.593593593593594	5.79713438345113\\
0.595595595595596	5.96924461377921\\
0.597597597597598	6.11928164294043\\
0.5995995995996	6.24607439435549\\
0.601601601601602	6.34855510722044\\
0.603603603603604	6.42576789330549\\
0.605605605605606	6.47687668853918\\
0.607607607607608	6.50117253019015\\
0.60960960960961	6.49808009494201\\
0.611611611611612	6.46716343822552\\
0.613613613613614	6.4081308807865\\
0.615615615615616	6.32083899458388\\
0.617617617617618	6.20529564668092\\
0.61961961961962	6.06166206676021\\
0.621621621621622	5.89025391120331\\
0.623623623623624	5.69154130426901\\
0.625625625625626	5.46614784471483\\
0.627627627627628	5.21484857417398\\
0.62962962962963	4.93856691165254\\
0.631631631631632	4.63837056658542\\
0.633633633633634	4.31546645091505\\
0.635635635635636	3.97119461856434\\
0.637637637637638	3.60702126840161\\
0.63963963963964	3.22453085426929\\
0.641641641641642	2.82541735281026\\
0.643643643643644	2.41147474661246\\
0.645645645645646	1.98458678654446\\
0.647647647647648	1.54671610302046\\
0.64964964964965	1.09989274125752\\
0.651651651651652	0.646202200328252\\
0.653653653653654	0.187773059925007\\
0.655655655655656	-0.273235717798711\\
0.657657657657658	-0.734647721186308\\
0.65965965965966	-1.19428216467499\\
0.661661661661662	-1.64996701356788\\
0.663663663663664	-2.09955206396398\\
0.665665665665666	-2.54092188403112\\
0.667667667667668	-2.97200852375883\\
0.66966966966967	-3.39080390203195\\
0.671671671671672	-3.79537178229856\\
0.673673673673674	-4.18385925125313\\
0.675675675675676	-4.55450761879177\\
0.677677677677678	-4.90566266198495\\
0.67967967967968	-5.23578414092297\\
0.681681681681682	-5.54345451997196\\
0.683683683683684	-5.82738683418995\\
0.685685685685686	-6.08643164733978\\
0.687687687687688	-6.31958305504096\\
0.68968968968969	-6.52598369406931\\
0.691691691691692	-6.70492872657584\\
0.693693693693694	-6.85586877599066\\
0.695695695695696	-6.97841179953661\\
0.697697697697698	-7.07232389053259\\
0.6996996996997	-7.13752901194787\\
0.701701701701702	-7.1741076709087\\
0.703703703703704	-7.18229455198555\\
0.705705705705706	-7.16247513503922\\
0.707707707707708	-7.11518133110694\\
0.70970970970971	-7.04108617720517\\
0.711711711711712	-6.94099763795021\\
0.713713713713714	-6.8158515684952\\
0.715715715715716	-6.66670389939817\\
0.717717717717718	-6.49472210962037\\
0.71971971971972	-6.30117605886366\\
0.721721721721722	-6.08742825484933\\
0.723723723723724	-5.85492363488488\\
0.725725725725726	-5.60517894413127\\
0.727727727727728	-5.33977179534836\\
0.72972972972973	-5.06032949654434\\
0.731731731731732	-4.7685177338764\\
0.733733733733734	-4.4660291973388\\
0.735735735735736	-4.15457223623798\\
0.737737737737738	-3.83585963019535\\
0.73973973973974	-3.51159755945733\\
0.741741741741742	-3.18347485564789\\
0.743743743743744	-2.85315261079777\\
0.745745745745746	-2.52225421856239\\
0.747747747747748	-2.19235591703126\\
0.74974974974975	-1.86497789748232\\
0.751751751751752	-1.54157603788971\\
0.753753753753754	-1.22353431400627\\
0.755755755755756	-0.912157934467963\\
0.757757757757758	-0.608667239663095\\
0.75975975975976	-0.314192397138011\\
0.761761761761762	-0.0297689191343549\\
0.763763763763764	0.243665979464075\\
0.765765765765766	0.50527617188826\\
0.767767767767768	0.754328555459535\\
0.76976976976977	0.990194136643412\\
0.771771771771772	1.21234827626476\\
0.773773773773774	1.42037011300895\\
0.775775775775776	1.61394119012682\\
0.777777777777778	1.79284331675499\\
0.77977977977978	1.95695570139462\\
0.781781781781782	2.10625140081386\\
0.783783783783784	2.24079313290318\\
0.785785785785786	2.3607285067725\\
0.787787787787788	2.46628472760113\\
0.78978978978979	2.55776283739608\\
0.791791791791792	2.63553155585914\\
0.793793793793794	2.70002078798194\\
0.795795795795796	2.75171486676578\\
0.797797797797798	2.79114560058957\\
0.7997997997998	2.81888519521811\\
0.801801801801802	2.83553912025811\\
0.803803803803804	2.84173898903583\\
0.805805805805806	2.83813551940378\\
0.807807807807808	2.82539164090136\\
0.80980980980981	2.80417581102304\\
0.811811811811812	2.77515560011469\\
0.813813813813814	2.73899160066192\\
0.815815815815816	2.69633171249197\\
0.817817817817818	2.64780585072637\\
0.81981981981982	2.5940211182453\\
0.821821821821822	2.53555747900488\\
0.823823823823824	2.47296396284251\\
0.825825825825826	2.40675542646656\\
0.827827827827828	2.33740988921694\\
0.82982982982983	2.26536645595899\\
0.831831831831832	2.19102383319729\\
0.833833833833834	2.11473943822924\\
0.835835835835836	2.03682909495878\\
0.837837837837838	1.95756730392089\\
0.83983983983984	1.87718806818306\\
0.841841841841842	1.7958862511471\\
0.843843843843844	1.71381943692844\\
0.845845845845846	1.63111025898788\\
0.847847847847848	1.54784915808177\\
0.84984984984985	1.46409752642272\\
0.851851851851852	1.37989119124207\\
0.853853853853854	1.29524418775262\\
0.855855855855856	1.21015276885316\\
0.857857857857858	1.12459959681918\\
0.85985985985986	1.03855806070495\\
0.861861861861862	0.951996662253699\\
0.863863863863864	0.864883412780418\\
0.865865865865866	0.777190183758741\\
0.867867867867868	0.68889695470324\\
0.86986986986987	0.599995903380918\\
0.871871871871872	0.510495285395621\\
0.873873873873874	0.420423052743801\\
0.875875875875876	0.329830164013582\\
0.877877877877878	0.238793542458963\\
0.87987987987988	0.147418642191998\\
0.881881881881882	0.0558415871556802\\
0.883883883883884	-0.0357691476740167\\
0.885885885885886	-0.127211538306202\\
0.887887887887888	-0.218249317054364\\
0.88988988988989	-0.308611795657009\\
0.891891891891892	-0.397994214963497\\
0.893893893893894	-0.486058624111456\\
0.895895895895896	-0.572435286245563\\
0.897897897897898	-0.656724601966517\\
0.8998998998999	-0.738499535914394\\
0.901901901901902	-0.81730852623981\\
0.903903903903904	-0.89267885125403\\
0.905905905905906	-0.964120422332599\\
0.907907907907908	-1.03112996722589\\
0.90990990990991	-1.09319556335587\\
0.911911911911912	-1.14980147649566\\
0.913913913913914	-1.20043325648114\\
0.915915915915916	-1.24458303832855\\
0.917917917917918	-1.2817549943649\\
0.91991991991992	-1.31147088074492\\
0.921921921921922	-1.33327562005584\\
0.923923923923924	-1.34674286061706\\
0.925925925925926	-1.35148045257744\\
0.927927927927928	-1.34713578100843\\
0.92992992992993	-1.33340089688564\\
0.931931931931932	-1.31001738814261\\
0.933933933933934	-1.27678093485632\\
0.935935935935936	-1.23354549507219\\
0.937937937937938	-1.18022707077177\\
0.93993993993994	-1.11680700700635\\
0.941941941941942	-1.04333478123101\\
0.943943943943944	-0.959930244339589\\
0.945945945945946	-0.866785279783132\\
0.947947947947948	-0.764164852404997\\
0.94994994994995	-0.65240742419872\\
0.951951951951952	-0.531924720037633\\
0.953953953953954	-0.403200832482567\\
0.955955955955956	-0.266790660991331\\
0.957957957957958	-0.123317687170314\\
0.95995995995996	0.0265289059338104\\
0.961961961961962	0.181997756165259\\
0.963963963963964	0.342279465618411\\
0.965965965965966	0.50651133831025\\
0.967967967967968	0.673782679530496\\
0.96996996996997	0.843140618567838\\
0.971971971971972	1.01359641115436\\
0.973973973973974	1.18413217297731\\
0.975975975975976	1.35370799102454\\
0.977977977977978	1.52126935540508\\
0.97997997997998	1.68575485065876\\
0.981981981981982	1.84610404247699\\
0.983983983983984	2.0012654932318\\
0.985985985985986	2.15020483777986\\
0.987987987987988	2.29191284969275\\
0.98998998998999	2.42541342738237\\
0.991991991991992	2.54977142954803\\
0.993993993993994	2.66410028997698\\
0.995995995995996	2.76756934297976\\
0.997997997997998	2.85941079262668\\
1	2.93892626146236\\
};
\addplot[ycomb,color=blue,solid,line width=1.0pt,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
-0.901901901901902	0.81730852623981\\
-0.801801801801802	-2.83553912025811\\
-0.701701701701702	7.1741076709087\\
-0.601601601601602	-6.34855510722043\\
-0.501501501501502	3.04800460010099\\
-0.401401401401401	-4.33115770387202\\
-0.301301301301301	6.59809801616269\\
-0.201201201201201	-3.3155879606452\\
-0.101101101101101	-0.942222075472863\\
-0.00100100100100098	0.0251455457151943\\
0.0990990990990992	0.948577333482557\\
0.199199199199199	3.25554425134124\\
0.299299299299299	-6.58745413446141\\
0.399399399399399	4.34459582998903\\
0.499499499499499	-2.98266424072839\\
0.5995995995996	6.24607439435549\\
0.6996996996997	-7.13752901194787\\
0.7997997997998	2.81888519521811\\
0.8998998998999	-0.738499535914394\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig_fri_ftmu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xtick={-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=2,
ytick={\empty}
]
\addplot[ycomb,color=red,solid,line width=1.0pt,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
-0.2	1\\
-0.1	1.79405863836516\\
0	1.75695638311923\\
0.1	1.79430644385948\\
0.2	0.998026728428272\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig_fri_ftpwc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xtick={-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=0.5,
ytick={\empty}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1	-0.0467744641894319\\
-0.997997997997998	-0.0456002279453233\\
-0.995995995995996	-0.044224308436536\\
-0.993993993993994	-0.0426566692157449\\
-0.991991991991992	-0.0409084680161746\\
-0.98998998998999	-0.0389919635463449\\
-0.987987987987988	-0.0369204143774335\\
-0.985985985985986	-0.034707970849155\\
-0.983983983983984	-0.032369560975727\\
-0.981981981981982	-0.0299207713800532\\
-0.97997997997998	-0.0273777243213645\\
-0.977977977977978	-0.0247569519088284\\
-0.975975975975976	-0.0220752686109004\\
-0.973973973973974	-0.0193496431772748\\
-0.971971971971972	-0.0165970710871562\\
-0.96996996996997	-0.0138344486242996\\
-0.967967967967968	-0.0110784496559425\\
-0.965965965965966	-0.00834540615968321\\
-0.963963963963964	-0.00565119349980808\\
-0.961961961961962	-0.00301112140299782\\
-0.95995995995996	-0.000439831523219151\\
-0.957957957957958	0.00204879758247987\\
-0.955955955955956	0.00444173732094842\\
-0.953953953953954	0.00672688710837555\\
-0.951951951951952	0.00889314301768823\\
-0.94994994994995	0.0109304565442156\\
-0.947947947947948	0.0128298831028243\\
-0.945945945945946	0.0145836199698307\\
-0.943943943943944	0.0161850334853282\\
-0.941941941941942	0.017628675435163\\
-0.93993993993994	0.0189102886356849\\
-0.937937937937938	0.0200268018475893\\
-0.935935935935936	0.0209763142466748\\
-0.933933933933934	0.0217580697782258\\
-0.931931931931932	0.0223724218170109\\
-0.92992992992993	0.0228207886457109\\
-0.927927927927928	0.0231056003500419\\
-0.925925925925926	0.0232302378081353\\
-0.923923923923924	0.0231989645241153\\
-0.921921921921922	0.0230168521205606\\
-0.91991991991992	0.0226897003610712\\
-0.917917917917918	0.0222239526218881\\
-0.915915915915916	0.0216266077700198\\
-0.913913913913914	0.0209051294342008\\
-0.911911911911912	0.020067353673994\\
-0.90990990990991	0.0191213960612257\\
-0.907907907907908	0.0180755591866515\\
-0.905905905905906	0.0169382415932739\\
-0.903903903903904	0.0157178491161576\\
-0.901901901901902	0.0144227095771627\\
-0.8998998998999	0.0130609917419616\\
-0.897897897897898	0.0116406293964745\\
-0.895895895895896	0.0101692513408715\\
-0.893893893893894	0.00865411803215274\\
-0.891891891891892	0.00710206553162576\\
-0.88988988988989	0.00551945733211515\\
-0.887887887887888	0.00391214455219794\\
-0.885885885885886	0.00228543489204715\\
-0.883883883883884	0.00064407064845314\\
-0.881881881881882	-0.00100778401376816\\
-0.87987987987988	-0.00266654643949296\\
-0.877877877877878	-0.0043292095197387\\
-0.875875875875876	-0.00599332650086727\\
-0.873873873873874	-0.00765698678429858\\
-0.871871871871872	-0.00931878303647819\\
-0.86986986986987	-0.01097777002809\\
-0.867867867867868	-0.0126334157169958\\
-0.865865865865866	-0.0142855451801426\\
-0.863863863863864	-0.0159342780848029\\
-0.861861861861862	-0.017579960468067\\
-0.85985985985986	-0.0192230916647353\\
-0.857857857857858	-0.0208642472868252\\
-0.855855855855856	-0.0225039992121947\\
-0.853853853853854	-0.0241428335846289\\
-0.851851851851852	-0.0257810678626467\\
-0.84984984984985	-0.0274187679788332\\
-0.847847847847848	-0.0290556666853215\\
-0.845845845845846	-0.0306910841639499\\
-0.843843843843844	-0.0323238519714324\\
-0.841841841841842	-0.0339522413705984\\
-0.83983983983984	-0.0355738970684499\\
-0.837837837837838	-0.0371857773406487\\
-0.835835835835836	-0.0387841014703454\\
-0.833833833833834	-0.0403643053674209\\
-0.831831831831832	-0.0419210061626975\\
-0.82982982982983	-0.043447976491081\\
-0.827827827827828	-0.0449381290886161\\
-0.825825825825826	-0.046383512231813\\
-0.823823823823824	-0.047775316444196\\
-0.821821821821822	-0.049103892785746\\
-0.81981981981982	-0.0503587829267462\\
-0.817817817817818	-0.0515287610895047\\
-0.815815815815816	-0.0526018878206471\\
-0.813813813813814	-0.0535655754342183\\
-0.811811811811812	-0.0544066648428854\\
-0.80980980980981	-0.0551115133722396\\
-0.807807807807808	-0.0556660930327326\\
-0.805805805805806	-0.0560560986063002\\
-0.803803803803804	-0.0562670647913991\\
-0.801801801801802	-0.0562844915420977\\
-0.7997997997998	-0.056093976635131\\
-0.797797797797798	-0.0556813544044924\\
-0.795795795795796	-0.0550328394971327\\
-0.793793793793794	-0.054135174426651\\
-0.791791791791792	-0.0529757796352549\\
-0.78978978978979	-0.0515429047185688\\
-0.787787787787788	-0.0498257794236721\\
-0.785785785785786	-0.0478147629986805\\
-0.783783783783784	-0.0455014904526651\\
-0.781781781781782	-0.042879014278095\\
-0.77977977977978	-0.0399419401945481\\
-0.777777777777778	-0.0366865554922491\\
-0.775775775775776	-0.0331109485871008\\
-0.773773773773774	-0.029215118445131\\
-0.771771771771772	-0.0250010725934577\\
-0.76976976976977	-0.0204729125066243\\
-0.767767767767768	-0.015636905240996\\
-0.765765765765766	-0.0105015402852528\\
-0.763763763763764	-0.00507757070117179\\
-0.761761761761762	0.000621962254941491\\
-0.75975975975976	0.00658172171453525\\
-0.757757757757758	0.0127840855337633\\
-0.755755755755756	0.0192091747956183\\
-0.753753753753754	0.0258349007413722\\
-0.751751751751752	0.0326370302444186\\
-0.74974974974975	0.0395892697850872\\
-0.747747747747748	0.0466633677283902\\
-0.745745745745746	0.0538292345492579\\
-0.743743743743744	0.0610550804929486\\
-0.741741741741742	0.0683075700034595\\
-0.73973973973974	0.0755519921011279\\
-0.737737737737738	0.0827524457437021\\
-0.735735735735736	0.0898720390641898\\
-0.733733733733734	0.096873101245082\\
-0.731731731731732	0.103717405663369\\
-0.72972972972973	0.1103664028252\\
-0.727727727727728	0.116781461504287\\
-0.725725725725726	0.122924116405135\\
-0.723723723723724	0.12875632059192\\
-0.721721721721722	0.134240700857013\\
-0.71971971971972	0.139340814150682\\
-0.717717717717718	0.144021403155725\\
-0.715715715715716	0.148248649068463\\
-0.713713713713714	0.151990419640695\\
-0.711711711711712	0.155216510546396\\
-0.70970970970971	0.157898878161972\\
-0.707707707707708	0.160011861889816\\
-0.705705705705706	0.161532394211598\\
-0.703703703703704	0.162440196729701\\
-0.701701701701702	0.162717960542155\\
-0.6996996996997	0.162351509397654\\
-0.697697697697698	0.161329944192086\\
-0.695695695695696	0.159645767495573\\
-0.693693693693694	0.157294986938443\\
-0.691691691691692	0.154277196434657\\
-0.68968968968969	0.150595634380956\\
-0.687687687687688	0.146257218138\\
-0.685685685685686	0.141272554274833\\
-0.683683683683684	0.135655924238652\\
-0.681681681681682	0.129425245296621\\
-0.67967967967968	0.122602006783955\\
-0.677677677677678	0.115211181881012\\
-0.675675675675676	0.1072811153303\\
-0.673673673673674	0.098843387690439\\
-0.671671671671672	0.0899326569067495\\
-0.66966966966967	0.0805864781556968\\
-0.667667667667668	0.0708451030914539\\
-0.665665665665666	0.0607512597858754\\
-0.663663663663664	0.0503499148068477\\
-0.661661661661662	0.0396880190229581\\
-0.65965965965966	0.0288142388534999\\
-0.657657657657658	0.0177786748008736\\
-0.655655655655656	0.00663256920638322\\
-0.653653653653654	-0.00457199474056493\\
-0.651651651651652	-0.0157824006366638\\
-0.64964964964965	-0.0269458109823398\\
-0.647647647647648	-0.0380094815830269\\
-0.645645645645646	-0.0489210760118353\\
-0.643643643643644	-0.0596289779064671\\
-0.641641641641642	-0.0700825988860176\\
-0.63963963963964	-0.0802326799037053\\
-0.637637637637638	-0.0900315838993738\\
-0.635635635635636	-0.0994335776804605\\
-0.633633633633634	-0.108395101041542\\
-0.631631631631632	-0.116875021229867\\
-0.62962962962963	-0.124834870976756\\
-0.627627627627628	-0.132239068441381\\
-0.625625625625626	-0.139055117553331\\
-0.623623623623624	-0.14525378739225\\
-0.621621621621622	-0.15080926940553\\
-0.61961961961962	-0.155699311437196\\
-0.617617617617618	-0.159905327721292\\
-0.615615615615616	-0.163412484179765\\
-0.613613613613614	-0.166209758556498\\
-0.611611611611612	-0.168289975114205\\
-0.60960960960961	-0.169649813817628\\
-0.607607607607608	-0.170289794123383\\
-0.605605605605606	-0.170214233692049\\
-0.603603603603604	-0.169431182530246\\
-0.601601601601602	-0.167952333257675\\
-0.5995995995996	-0.16579290837506\\
-0.597597597597598	-0.162971525581879\\
-0.595595595595596	-0.159510042356441\\
-0.593593593593594	-0.155433381163801\\
-0.591591591591592	-0.150769336797905\\
-0.58958958958959	-0.145548367492123\\
-0.587587587587588	-0.139803371545829\\
-0.585585585585586	-0.133569451313021\\
-0.583583583583584	-0.126883666481359\\
-0.581581581581582	-0.119784778635681\\
-0.57957957957958	-0.112312989148645\\
-0.577577577577578	-0.104509672472145\\
-0.575575575575576	-0.0964171069164441\\
-0.573573573573574	-0.0880782049994231\\
-0.571571571571572	-0.0795362454261172\\
-0.56956956956957	-0.0708346087189958\\
-0.567567567567568	-0.0620165184627154\\
-0.565565565565566	-0.0531247900538178\\
-0.563563563563564	-0.0442015887568365\\
-0.561561561561562	-0.0352881987642837\\
-0.559559559559559	-0.0264248048400729\\
-0.557557557557558	-0.0176502879951027\\
-0.555555555555556	-0.00900203650129009\\
-0.553553553553554	-0.000515773397543127\\
-0.551551551551552	0.00777459852056279\\
-0.549549549549549	0.0158371334047624\\
-0.547547547547548	0.0236419601041341\\
-0.545545545545546	0.0311613804928633\\
-0.543543543543544	0.0383699480893118\\
-0.541541541541542	0.0452445268628341\\
-0.539539539539539	0.0517643303068844\\
-0.537537537537538	0.0579109410366874\\
-0.535535535535536	0.0636683113454042\\
-0.533533533533534	0.0690227453227126\\
-0.531531531531532	0.0739628633025054\\
-0.529529529529529	0.0784795495604474\\
-0.527527527527528	0.0825658843260477\\
-0.525525525525526	0.0862170613063529\\
-0.523523523523524	0.0894302920381539\\
-0.521521521521522	0.0922046984915923\\
-0.519519519519519	0.0945411954393239\\
-0.517517517517518	0.0964423641810599\\
-0.515515515515516	0.0979123192727172\\
-0.513513513513513	0.0989565699519879\\
-0.511511511511512	0.0995818779775292\\
-0.509509509509509	0.0997961136069392\\
-0.507507507507508	0.0996081114291636\\
-0.505505505505506	0.0990275277400888\\
-0.503503503503503	0.0980647011060677\\
-0.501501501501502	0.0967305176994481\\
-0.499499499499499	0.0950362829133992\\
-0.497497497497498	0.0929936006712232\\
-0.495495495495496	0.0906142617387649\\
-0.493493493493493	0.0879101422285523\\
-0.491491491491492	0.0848931133520525\\
-0.489489489489489	0.0815749633332051\\
-0.487487487487487	0.0779673322436078\\
-0.485485485485486	0.0740816603588331\\
-0.483483483483483	0.0699291504679666\\
-0.481481481481482	0.0655207443961911\\
-0.479479479479479	0.0608671138248115\\
-0.477477477477477	0.0559786653162639\\
-0.475475475475476	0.050865559275134\\
-0.473473473473473	0.0455377424018042\\
-0.471471471471472	0.0400049930248075\\
-0.469469469469469	0.0342769785330369\\
-0.467467467467467	0.0283633239713337\\
-0.465465465465465	0.0222736907142666\\
-0.463463463463463	0.0160178639947398\\
-0.461461461461462	0.00960584793782228\\
-0.459459459459459	0.00304796663732376\\
-0.457457457457457	-0.00364503028564181\\
-0.455455455455455	-0.0104618592854402\\
-0.453453453453453	-0.0173905933652118\\
-0.451451451451451	-0.0244185531781855\\
-0.449449449449449	-0.0315322005445885\\
-0.447447447447447	-0.0387170361831306\\
-0.445445445445445	-0.045957503448357\\
-0.443443443443443	-0.0532368998382668\\
-0.441441441441441	-0.0605372979905514\\
-0.439439439439439	-0.0678394778207354\\
-0.437437437437437	-0.0751228713718917\\
-0.435435435435435	-0.0823655218439646\\
-0.433433433433433	-0.0895440581518092\\
-0.431431431431431	-0.0966336862258303\\
-0.429429429429429	-0.103608198118566\\
-0.427427427427427	-0.110439999816035\\
-0.425425425425425	-0.117100158475514\\
-0.423423423423423	-0.123558469623079\\
-0.421421421421421	-0.129783544646567\\
-0.419419419419419	-0.135742918714074\\
-0.417417417417417	-0.141403179036844\\
-0.415415415415415	-0.146730113180089\\
-0.413413413413413	-0.151688876908095\\
-0.411411411411411	-0.156244180832814\\
-0.409409409409409	-0.160360494920169\\
-0.407407407407407	-0.164002269697478\\
-0.405405405405405	-0.16713417280093\\
-0.403403403403403	-0.169721339305743\\
-0.401401401401401	-0.171729634095734\\
-0.399399399399399	-0.173125924355165\\
-0.397397397397397	-0.173878360106\\
-0.395395395395395	-0.173956660569596\\
-0.393393393393393	-0.17333240400516\\
-0.391391391391391	-0.171979318569341\\
-0.389389389389389	-0.169873571653582\\
-0.387387387387387	-0.166994055089307\\
-0.385385385385385	-0.163322663566803\\
-0.383383383383383	-0.158844563592546\\
-0.381381381381381	-0.153548450312161\\
-0.379379379379379	-0.147426789552912\\
-0.377377377377377	-0.140476042490429\\
-0.375375375375375	-0.13269687041957\\
-0.373373373373373	-0.124094317208473\\
-0.371371371371371	-0.11467796713757\\
-0.369369369369369	-0.10446207597104\\
-0.367367367367367	-0.0934656732758098\\
-0.365365365365365	-0.0817126341918885\\
-0.363363363363363	-0.069231719066132\\
-0.361361361361361	-0.0560565795880314\\
-0.359359359359359	-0.0422257303092269\\
-0.357357357357357	-0.0277824846862242\\
-0.355355355355355	-0.0127748550564\\
-0.353353353353353	0.00274458376140324\\
-0.351351351351351	0.0187188672607363\\
-0.349349349349349	0.0350868501591087\\
-0.347347347347347	0.051783450851149\\
-0.345345345345345	0.0687399305265741\\
-0.343343343343343	0.085884205776957\\
-0.341341341341341	0.103141193219902\\
-0.339339339339339	0.120433184380289\\
-0.337337337337337	0.137680248788372\\
-0.335335335335335	0.15480066298599\\
-0.333333333333333	0.171711362877685\\
-0.331331331331331	0.188328416625168\\
-0.329329329329329	0.204567515063816\\
-0.327327327327327	0.220344476420706\\
-0.325325325325325	0.235575761937024\\
-0.323323323323323	0.25017899884553\\
-0.321321321321321	0.264073507027451\\
-0.319319319319319	0.277180825574412\\
-0.317317317317317	0.289425235410838\\
-0.315315315315315	0.300734274091707\\
-0.313313313313313	0.311039238880419\\
-0.311311311311311	0.3202756742323\\
-0.309309309309309	0.328383839861186\\
-0.307307307307307	0.335309155649678\\
-0.305305305305305	0.34100261977768\\
-0.303303303303303	0.345421196588346\\
-0.301301301301301	0.348528170884666\\
-0.299299299299299	0.350293465552771\\
-0.297297297297297	0.350693919638159\\
-0.295295295295295	0.349713524257145\\
-0.293293293293293	0.347343614006035\\
-0.291291291291291	0.343583011832929\\
-0.289289289289289	0.338438125659513\\
-0.287287287287287	0.331922995380369\\
-0.285285285285285	0.324059289222663\\
-0.283283283283283	0.314876248816958\\
-0.281281281281281	0.304410582707515\\
-0.279279279279279	0.292706308414871\\
-0.277277277277277	0.279814543551794\\
-0.275275275275275	0.265793246882774\\
-0.273273273273273	0.250706910603979\\
-0.271271271271271	0.234626205502022\\
-0.269269269269269	0.217627581022721\\
-0.267267267267267	0.199792822642409\\
-0.265265265265265	0.18120856928115\\
-0.263263263263263	0.161965793826583\\
-0.261261261261261	0.142159250146283\\
-0.259259259259259	0.121886890252767\\
-0.257257257257257	0.101249255546212\\
-0.255255255255255	0.0803488462931483\\
-0.253253253253253	0.0592894737027956\\
-0.251251251251251	0.0381755991344921\\
-0.249249249249249	0.0171116651079948\\
-0.247247247247247	-0.00379857710786438\\
-0.245245245245245	-0.024452738484954\\
-0.243243243243243	-0.0447504569298019\\
-0.241241241241241	-0.0645940508137419\\
-0.239239239239239	-0.0838891565151711\\
-0.237237237237237	-0.102545345231223\\
-0.235235235235235	-0.120476714434881\\
-0.233233233233233	-0.137602449508865\\
-0.231231231231231	-0.153847351278606\\
-0.229229229229229	-0.169142325392201\\
-0.227227227227227	-0.183424829753698\\
-0.225225225225225	-0.19663927650587\\
-0.223223223223223	-0.208737385377563\\
-0.221221221221221	-0.219678485556602\\
-0.219219219219219	-0.22942976361954\\
-0.217217217217217	-0.237966455441515\\
-0.215215215215215	-0.245271980420242\\
-0.213213213213213	-0.251338016774647\\
-0.211211211211211	-0.25616451711752\\
-0.209209209209209	-0.259759663949619\\
-0.207207207207207	-0.262139765176304\\
-0.205205205205205	-0.263329090203617\\
-0.203203203203203	-0.26335964762508\\
-0.201201201201201	-0.262270905959934\\
-0.199199199199199	-0.260109459344375\\
-0.197197197197197	-0.256928640506176\\
-0.195195195195195	-0.25278808376642\\
-0.193193193193193	-0.247753241206574\\
-0.191191191191191	-0.241894855511661\\
-0.189189189189189	-0.235288393347689\\
-0.187187187187187	-0.228013443451003\\
-0.185185185185185	-0.220153083896116\\
-0.183183183183183	-0.21179322326441\\
-0.181181181181181	-0.203021920656752\\
-0.179179179179179	-0.193928689676472\\
-0.177177177177177	-0.184603791653909\\
-0.175175175175175	-0.175137523488183\\
-0.173173173173173	-0.165619505545294\\
-0.171171171171171	-0.156137975073102\\
-0.169169169169169	-0.146779090572984\\
-0.167167167167167	-0.137626252504908\\
-0.165165165165165	-0.128759445597522\\
-0.163163163163163	-0.120254607888382\\
-0.161161161161161	-0.112183031432408\\
-0.159159159159159	-0.104610799390531\\
-0.157157157157157	-0.0975982639466861\\
-0.155155155155155	-0.0911995692018042\\
-0.153153153153153	-0.0854622228604827\\
-0.151151151151151	-0.0804267201618588\\
-0.149149149149149	-0.0761262231138239\\
-0.147147147147147	-0.0725862976718364\\
-0.145145145145145	-0.0698247110635157\\
-0.143143143143143	-0.0678512910012437\\
-0.141141141141141	-0.0666678480506553\\
-0.139139139139139	-0.0662681619368681\\
-0.137137137137137	-0.0666380320763133\\
-0.135135135135135	-0.0677553921239281\\
-0.133133133133133	-0.0695904878271557\\
-0.131131131131131	-0.0721061169835682\\
-0.129129129129129	-0.0752579298118651\\
-0.127127127127127	-0.0789947875703639\\
-0.125125125125125	-0.0832591767966627\\
-0.123123123123123	-0.087987676100545\\
-0.121121121121121	-0.0931114720230173\\
-0.119119119119119	-0.0985569200808878\\
-0.117117117117117	-0.104246146751774\\
-0.115115115115115	-0.110097687821775\\
-0.113113113113113	-0.116027158219958\\
-0.111111111111111	-0.121947948202818\\
-0.109109109109109	-0.127771940530028\\
-0.107107107107107	-0.133410243092095\\
-0.105105105105105	-0.13877393131238\\
-0.103103103103103	-0.143774794551692\\
-0.101101101101101	-0.148326080694069\\
-0.0990990990990991	-0.15234323308803\\
-0.0970970970970971	-0.155744614058608\\
-0.0950950950950951	-0.158452209291759\\
-0.0930930930930931	-0.160392307523636\\
-0.091091091091091	-0.161496150141918\\
-0.0890890890890891	-0.161700545523539\\
-0.0870870870870871	-0.160948443191304\\
-0.0850850850850851	-0.159189463168981\\
-0.0830830830830831	-0.156380376248376\\
-0.081081081081081	-0.152485531250055\\
-0.0790790790790791	-0.147477225759043\\
-0.0770770770770771	-0.141336017244834\\
-0.075075075075075	-0.134050971928282\\
-0.0730730730730731	-0.125619849232731\\
-0.071071071071071	-0.116049220149543\\
-0.0690690690690691	-0.105354518355181\\
-0.0670670670670671	-0.0935600234341289\\
-0.065065065065065	-0.0806987760853601\\
-0.0630630630630631	-0.0668124257155365\\
-0.061061061061061	-0.0519510113456293\\
-0.0590590590590591	-0.0361726772750906\\
-0.0570570570570571	-0.019543325454936\\
-0.055055055055055	-0.00213620701428513\\
-0.0530530530530531	0.0159685441400009\\
-0.051051051051051	0.0346844322775874\\
-0.0490490490490491	0.0539191715517739\\
-0.0470470470470471	0.0735753042591429\\
-0.045045045045045	0.0935508610839964\\
-0.0430430430430431	0.113740058427269\\
-0.041041041041041	0.134034027624492\\
-0.039039039039039	0.154321570602042\\
-0.0370370370370371	0.174489936307554\\
-0.035035035035035	0.194425612080474\\
-0.0330330330330331	0.214015124003911\\
-0.031031031031031	0.233145840200115\\
-0.029029029029029	0.251706770999674\\
-0.027027027027027	0.269589359929385\\
-0.025025025025025	0.286688259525397\\
-0.0230230230230231	0.302902086086463\\
-0.021021021021021	0.318134147635922\\
-0.019019019019019	0.332293139559428\\
-0.017017017017017	0.345293802626779\\
-0.015015015015015	0.35705753838867\\
-0.0130130130130131	0.367512977260684\\
-0.011011011011011	0.376596494964745\\
-0.00900900900900903	0.384252673389921\\
-0.00700700700700696	0.390434702356808\\
-0.005005005005005	0.395104719219374\\
-0.00300300300300305	0.398234083711841\\
-0.00100100100100098	0.399803585941918\\
0.00100100100100109	0.399803585941918\\
0.00300300300300305	0.398234083711841\\
0.005005005005005	0.395104719219374\\
0.00700700700700696	0.390434702356808\\
0.00900900900900892	0.384252673389922\\
0.0110110110110111	0.376596494964744\\
0.0130130130130131	0.367512977260684\\
0.015015015015015	0.35705753838867\\
0.017017017017017	0.345293802626779\\
0.0190190190190189	0.332293139559429\\
0.0210210210210211	0.318134147635922\\
0.0230230230230231	0.302902086086463\\
0.025025025025025	0.286688259525397\\
0.027027027027027	0.269589359929385\\
0.0290290290290289	0.251706770999675\\
0.0310310310310311	0.233145840200114\\
0.0330330330330331	0.214015124003911\\
0.035035035035035	0.194425612080474\\
0.037037037037037	0.174489936307555\\
0.0390390390390389	0.154321570602043\\
0.0410410410410411	0.13403402762449\\
0.0430430430430431	0.113740058427269\\
0.045045045045045	0.0935508610839964\\
0.047047047047047	0.0735753042591438\\
0.0490490490490489	0.0539191715517749\\
0.0510510510510511	0.0346844322775865\\
0.0530530530530531	0.0159685441400009\\
0.055055055055055	-0.00213620701428513\\
0.057057057057057	-0.0195433254549351\\
0.0590590590590589	-0.0361726772750898\\
0.0610610610610611	-0.0519510113456303\\
0.0630630630630631	-0.0668124257155365\\
0.065065065065065	-0.0806987760853601\\
0.067067067067067	-0.0935600234341282\\
0.0690690690690692	-0.105354518355181\\
0.0710710710710711	-0.116049220149543\\
0.0730730730730731	-0.125619849232731\\
0.075075075075075	-0.134050971928282\\
0.077077077077077	-0.141336017244833\\
0.0790790790790792	-0.147477225759043\\
0.0810810810810811	-0.152485531250055\\
0.0830830830830831	-0.156380376248376\\
0.0850850850850851	-0.159189463168981\\
0.087087087087087	-0.160948443191304\\
0.0890890890890892	-0.161700545523539\\
0.0910910910910911	-0.161496150141918\\
0.0930930930930931	-0.160392307523636\\
0.0950950950950951	-0.158452209291759\\
0.097097097097097	-0.155744614058608\\
0.0990990990990992	-0.15234323308803\\
0.101101101101101	-0.148326080694069\\
0.103103103103103	-0.143774794551692\\
0.105105105105105	-0.13877393131238\\
0.107107107107107	-0.133410243092095\\
0.109109109109109	-0.127771940530028\\
0.111111111111111	-0.121947948202818\\
0.113113113113113	-0.116027158219958\\
0.115115115115115	-0.110097687821775\\
0.117117117117117	-0.104246146751774\\
0.119119119119119	-0.0985569200808875\\
0.121121121121121	-0.0931114720230173\\
0.123123123123123	-0.087987676100545\\
0.125125125125125	-0.0832591767966627\\
0.127127127127127	-0.0789947875703641\\
0.129129129129129	-0.0752579298118648\\
0.131131131131131	-0.0721061169835682\\
0.133133133133133	-0.0695904878271557\\
0.135135135135135	-0.0677553921239281\\
0.137137137137137	-0.0666380320763133\\
0.139139139139139	-0.0662681619368681\\
0.141141141141141	-0.0666678480506553\\
0.143143143143143	-0.0678512910012437\\
0.145145145145145	-0.0698247110635157\\
0.147147147147147	-0.0725862976718363\\
0.149149149149149	-0.0761262231138242\\
0.151151151151151	-0.0804267201618588\\
0.153153153153153	-0.0854622228604827\\
0.155155155155155	-0.0911995692018042\\
0.157157157157157	-0.0975982639466857\\
0.159159159159159	-0.104610799390532\\
0.161161161161161	-0.112183031432408\\
0.163163163163163	-0.120254607888382\\
0.165165165165165	-0.128759445597522\\
0.167167167167167	-0.137626252504907\\
0.169169169169169	-0.146779090572985\\
0.171171171171171	-0.156137975073102\\
0.173173173173173	-0.165619505545294\\
0.175175175175175	-0.175137523488182\\
0.177177177177177	-0.184603791653909\\
0.179179179179179	-0.193928689676473\\
0.181181181181181	-0.203021920656752\\
0.183183183183183	-0.21179322326441\\
0.185185185185185	-0.220153083896115\\
0.187187187187187	-0.228013443451003\\
0.189189189189189	-0.23528839334769\\
0.191191191191191	-0.241894855511661\\
0.193193193193193	-0.247753241206574\\
0.195195195195195	-0.25278808376642\\
0.197197197197197	-0.256928640506177\\
0.199199199199199	-0.260109459344375\\
0.201201201201201	-0.262270905959934\\
0.203203203203203	-0.26335964762508\\
0.205205205205205	-0.263329090203617\\
0.207207207207207	-0.262139765176304\\
0.209209209209209	-0.259759663949619\\
0.211211211211211	-0.25616451711752\\
0.213213213213213	-0.251338016774647\\
0.215215215215215	-0.245271980420242\\
0.217217217217217	-0.237966455441514\\
0.219219219219219	-0.22942976361954\\
0.221221221221221	-0.219678485556602\\
0.223223223223223	-0.208737385377563\\
0.225225225225225	-0.196639276505871\\
0.227227227227227	-0.183424829753697\\
0.229229229229229	-0.169142325392201\\
0.231231231231231	-0.153847351278606\\
0.233233233233233	-0.137602449508865\\
0.235235235235235	-0.120476714434882\\
0.237237237237237	-0.102545345231222\\
0.239239239239239	-0.0838891565151711\\
0.241241241241241	-0.0645940508137419\\
0.243243243243243	-0.0447504569298019\\
0.245245245245245	-0.024452738484955\\
0.247247247247247	-0.00379857710786333\\
0.249249249249249	0.0171116651079948\\
0.251251251251251	0.0381755991344921\\
0.253253253253253	0.0592894737027956\\
0.255255255255255	0.0803488462931472\\
0.257257257257257	0.101249255546213\\
0.259259259259259	0.121886890252767\\
0.261261261261261	0.142159250146283\\
0.263263263263263	0.161965793826583\\
0.265265265265265	0.181208569281149\\
0.267267267267267	0.19979282264241\\
0.269269269269269	0.217627581022721\\
0.271271271271271	0.234626205502022\\
0.273273273273273	0.250706910603979\\
0.275275275275275	0.265793246882773\\
0.277277277277277	0.279814543551795\\
0.279279279279279	0.292706308414871\\
0.281281281281281	0.304410582707515\\
0.283283283283283	0.314876248816958\\
0.285285285285285	0.324059289222663\\
0.287287287287287	0.33192299538037\\
0.289289289289289	0.338438125659513\\
0.291291291291291	0.343583011832929\\
0.293293293293293	0.347343614006035\\
0.295295295295295	0.349713524257145\\
0.297297297297297	0.350693919638159\\
0.299299299299299	0.350293465552771\\
0.301301301301301	0.348528170884666\\
0.303303303303303	0.345421196588346\\
0.305305305305305	0.341002619777681\\
0.307307307307307	0.335309155649677\\
0.309309309309309	0.328383839861186\\
0.311311311311311	0.3202756742323\\
0.313313313313313	0.31103923888042\\
0.315315315315315	0.300734274091706\\
0.317317317317317	0.289425235410838\\
0.319319319319319	0.277180825574412\\
0.321321321321321	0.264073507027451\\
0.323323323323323	0.25017899884553\\
0.325325325325325	0.235575761937023\\
0.327327327327327	0.220344476420705\\
0.329329329329329	0.204567515063816\\
0.331331331331331	0.188328416625168\\
0.333333333333333	0.171711362877686\\
0.335335335335335	0.154800662985989\\
0.337337337337337	0.137680248788371\\
0.339339339339339	0.120433184380289\\
0.341341341341341	0.103141193219902\\
0.343343343343343	0.0858842057769579\\
0.345345345345345	0.0687399305265731\\
0.347347347347347	0.051783450851149\\
0.349349349349349	0.0350868501591087\\
0.351351351351351	0.0187188672607363\\
0.353353353353353	0.00274458376140414\\
0.355355355355355	-0.012774855056401\\
0.357357357357357	-0.0277824846862242\\
0.359359359359359	-0.0422257303092269\\
0.361361361361361	-0.0560565795880314\\
0.363363363363363	-0.0692317190661314\\
0.365365365365365	-0.081712634191889\\
0.367367367367367	-0.0934656732758098\\
0.369369369369369	-0.10446207597104\\
0.371371371371371	-0.11467796713757\\
0.373373373373373	-0.124094317208472\\
0.375375375375375	-0.13269687041957\\
0.377377377377377	-0.140476042490429\\
0.379379379379379	-0.147426789552912\\
0.381381381381381	-0.153548450312161\\
0.383383383383383	-0.158844563592546\\
0.385385385385385	-0.163322663566803\\
0.387387387387387	-0.166994055089307\\
0.389389389389389	-0.169873571653582\\
0.391391391391391	-0.171979318569341\\
0.393393393393393	-0.17333240400516\\
0.395395395395395	-0.173956660569596\\
0.397397397397397	-0.173878360106\\
0.399399399399399	-0.173125924355165\\
0.401401401401401	-0.171729634095734\\
0.403403403403403	-0.169721339305743\\
0.405405405405405	-0.167134172800929\\
0.407407407407407	-0.164002269697478\\
0.409409409409409	-0.160360494920169\\
0.411411411411411	-0.156244180832814\\
0.413413413413413	-0.151688876908095\\
0.415415415415415	-0.146730113180089\\
0.417417417417417	-0.141403179036844\\
0.419419419419419	-0.135742918714074\\
0.421421421421421	-0.129783544646567\\
0.423423423423423	-0.123558469623079\\
0.425425425425426	-0.117100158475513\\
0.427427427427427	-0.110439999816035\\
0.429429429429429	-0.103608198118566\\
0.431431431431431	-0.0966336862258308\\
0.433433433433433	-0.0895440581518094\\
0.435435435435436	-0.0823655218439642\\
0.437437437437437	-0.0751228713718917\\
0.439439439439439	-0.0678394778207354\\
0.441441441441441	-0.0605372979905519\\
0.443443443443444	-0.0532368998382664\\
0.445445445445446	-0.0459575034483566\\
0.447447447447447	-0.0387170361831306\\
0.449449449449449	-0.0315322005445885\\
0.451451451451451	-0.0244185531781857\\
0.453453453453454	-0.0173905933652115\\
0.455455455455456	-0.0104618592854398\\
0.457457457457457	-0.00364503028564181\\
0.459459459459459	0.00304796663732376\\
0.461461461461461	0.00960584793782169\\
0.463463463463464	0.0160178639947402\\
0.465465465465466	0.0222736907142669\\
0.467467467467467	0.0283633239713337\\
0.469469469469469	0.0342769785330369\\
0.471471471471471	0.0400049930248071\\
0.473473473473474	0.0455377424018045\\
0.475475475475476	0.050865559275134\\
0.477477477477477	0.0559786653162639\\
0.479479479479479	0.0608671138248115\\
0.481481481481481	0.0655207443961909\\
0.483483483483484	0.0699291504679669\\
0.485485485485486	0.0740816603588331\\
0.487487487487487	0.0779673322436078\\
0.489489489489489	0.0815749633332051\\
0.491491491491491	0.0848931133520524\\
0.493493493493494	0.0879101422285524\\
0.495495495495496	0.0906142617387649\\
0.497497497497498	0.0929936006712232\\
0.499499499499499	0.0950362829133992\\
0.501501501501501	0.096730517699448\\
0.503503503503504	0.0980647011060678\\
0.505505505505506	0.0990275277400888\\
0.507507507507508	0.0996081114291636\\
0.509509509509509	0.0997961136069392\\
0.511511511511511	0.0995818779775293\\
0.513513513513514	0.0989565699519878\\
0.515515515515516	0.0979123192727172\\
0.517517517517518	0.0964423641810599\\
0.519519519519519	0.0945411954393239\\
0.521521521521521	0.0922046984915925\\
0.523523523523524	0.0894302920381539\\
0.525525525525526	0.0862170613063529\\
0.527527527527528	0.0825658843260477\\
0.529529529529529	0.0784795495604474\\
0.531531531531531	0.0739628633025056\\
0.533533533533534	0.0690227453227126\\
0.535535535535536	0.0636683113454042\\
0.537537537537538	0.0579109410366874\\
0.539539539539539	0.0517643303068844\\
0.541541541541541	0.0452445268628345\\
0.543543543543544	0.0383699480893118\\
0.545545545545546	0.0311613804928633\\
0.547547547547548	0.0236419601041341\\
0.549549549549549	0.0158371334047624\\
0.551551551551551	0.00777459852056353\\
0.553553553553554	-0.000515773397543127\\
0.555555555555556	-0.00900203650129009\\
0.557557557557558	-0.0176502879951027\\
0.559559559559559	-0.0264248048400729\\
0.561561561561561	-0.0352881987642832\\
0.563563563563564	-0.0442015887568365\\
0.565565565565566	-0.0531247900538178\\
0.567567567567568	-0.0620165184627154\\
0.56956956956957	-0.0708346087189958\\
0.571571571571572	-0.0795362454261178\\
0.573573573573574	-0.0880782049994231\\
0.575575575575576	-0.0964171069164441\\
0.577577577577578	-0.104509672472145\\
0.57957957957958	-0.112312989148645\\
0.581581581581582	-0.119784778635681\\
0.583583583583584	-0.126883666481359\\
0.585585585585586	-0.133569451313021\\
0.587587587587588	-0.139803371545829\\
0.58958958958959	-0.145548367492123\\
0.591591591591592	-0.150769336797905\\
0.593593593593594	-0.155433381163801\\
0.595595595595596	-0.159510042356441\\
0.597597597597598	-0.162971525581879\\
0.5995995995996	-0.16579290837506\\
0.601601601601602	-0.167952333257675\\
0.603603603603604	-0.169431182530246\\
0.605605605605606	-0.170214233692049\\
0.607607607607608	-0.170289794123383\\
0.60960960960961	-0.169649813817628\\
0.611611611611612	-0.168289975114205\\
0.613613613613614	-0.166209758556498\\
0.615615615615616	-0.163412484179765\\
0.617617617617618	-0.159905327721292\\
0.61961961961962	-0.155699311437196\\
0.621621621621622	-0.15080926940553\\
0.623623623623624	-0.14525378739225\\
0.625625625625626	-0.139055117553331\\
0.627627627627628	-0.132239068441381\\
0.62962962962963	-0.124834870976756\\
0.631631631631632	-0.116875021229867\\
0.633633633633634	-0.108395101041542\\
0.635635635635636	-0.0994335776804605\\
0.637637637637638	-0.0900315838993738\\
0.63963963963964	-0.0802326799037059\\
0.641641641641642	-0.0700825988860176\\
0.643643643643644	-0.0596289779064671\\
0.645645645645646	-0.0489210760118353\\
0.647647647647648	-0.0380094815830269\\
0.64964964964965	-0.0269458109823402\\
0.651651651651652	-0.0157824006366638\\
0.653653653653654	-0.00457199474056493\\
0.655655655655656	0.00663256920638322\\
0.657657657657658	0.0177786748008736\\
0.65965965965966	0.0288142388534992\\
0.661661661661662	0.0396880190229581\\
0.663663663663664	0.0503499148068477\\
0.665665665665666	0.0607512597858754\\
0.667667667667668	0.0708451030914539\\
0.66966966966967	0.0805864781556962\\
0.671671671671672	0.0899326569067495\\
0.673673673673674	0.098843387690439\\
0.675675675675676	0.1072811153303\\
0.677677677677678	0.115211181881012\\
0.67967967967968	0.122602006783955\\
0.681681681681682	0.129425245296621\\
0.683683683683684	0.135655924238652\\
0.685685685685686	0.141272554274833\\
0.687687687687688	0.146257218138\\
0.68968968968969	0.150595634380956\\
0.691691691691692	0.154277196434657\\
0.693693693693694	0.157294986938443\\
0.695695695695696	0.159645767495573\\
0.697697697697698	0.161329944192086\\
0.6996996996997	0.162351509397654\\
0.701701701701702	0.162717960542155\\
0.703703703703704	0.162440196729701\\
0.705705705705706	0.161532394211598\\
0.707707707707708	0.160011861889816\\
0.70970970970971	0.157898878161972\\
0.711711711711712	0.155216510546396\\
0.713713713713714	0.151990419640695\\
0.715715715715716	0.148248649068463\\
0.717717717717718	0.144021403155725\\
0.71971971971972	0.139340814150681\\
0.721721721721722	0.134240700857013\\
0.723723723723724	0.12875632059192\\
0.725725725725726	0.122924116405135\\
0.727727727727728	0.116781461504287\\
0.72972972972973	0.1103664028252\\
0.731731731731732	0.103717405663369\\
0.733733733733734	0.096873101245082\\
0.735735735735736	0.0898720390641898\\
0.737737737737738	0.0827524457437026\\
0.73973973973974	0.0755519921011275\\
0.741741741741742	0.0683075700034595\\
0.743743743743744	0.0610550804929486\\
0.745745745745746	0.0538292345492579\\
0.747747747747748	0.0466633677283906\\
0.74974974974975	0.0395892697850868\\
0.751751751751752	0.0326370302444186\\
0.753753753753754	0.0258349007413722\\
0.755755755755756	0.0192091747956183\\
0.757757757757758	0.0127840855337636\\
0.75975975975976	0.0065817217145349\\
0.761761761761762	0.000621962254941491\\
0.763763763763764	-0.00507757070117179\\
0.765765765765766	-0.0105015402852528\\
0.767767767767768	-0.0156369052409957\\
0.76976976976977	-0.0204729125066246\\
0.771771771771772	-0.0250010725934577\\
0.773773773773774	-0.029215118445131\\
0.775775775775776	-0.0331109485871008\\
0.777777777777778	-0.0366865554922489\\
0.77977977977978	-0.0399419401945483\\
0.781781781781782	-0.042879014278095\\
0.783783783783784	-0.0455014904526651\\
0.785785785785786	-0.0478147629986805\\
0.787787787787788	-0.0498257794236721\\
0.78978978978979	-0.051542904718569\\
0.791791791791792	-0.0529757796352549\\
0.793793793793794	-0.054135174426651\\
0.795795795795796	-0.0550328394971327\\
0.797797797797798	-0.0556813544044923\\
0.7997997997998	-0.056093976635131\\
0.801801801801802	-0.0562844915420977\\
0.803803803803804	-0.0562670647913991\\
0.805805805805806	-0.0560560986063002\\
0.807807807807808	-0.0556660930327327\\
0.80980980980981	-0.0551115133722396\\
0.811811811811812	-0.0544066648428854\\
0.813813813813814	-0.0535655754342183\\
0.815815815815816	-0.0526018878206471\\
0.817817817817818	-0.0515287610895046\\
0.81981981981982	-0.0503587829267462\\
0.821821821821822	-0.049103892785746\\
0.823823823823824	-0.047775316444196\\
0.825825825825826	-0.0463835122318133\\
0.827827827827828	-0.044938129088616\\
0.82982982982983	-0.043447976491081\\
0.831831831831832	-0.0419210061626975\\
0.833833833833834	-0.0403643053674209\\
0.835835835835836	-0.0387841014703455\\
0.837837837837838	-0.0371857773406487\\
0.83983983983984	-0.0355738970684499\\
0.841841841841842	-0.0339522413705984\\
0.843843843843844	-0.0323238519714324\\
0.845845845845846	-0.0306910841639499\\
0.847847847847848	-0.0290556666853215\\
0.84984984984985	-0.0274187679788332\\
0.851851851851852	-0.0257810678626467\\
0.853853853853854	-0.0241428335846289\\
0.855855855855856	-0.0225039992121947\\
0.857857857857858	-0.0208642472868252\\
0.85985985985986	-0.0192230916647353\\
0.861861861861862	-0.017579960468067\\
0.863863863863864	-0.0159342780848029\\
0.865865865865866	-0.0142855451801427\\
0.867867867867868	-0.0126334157169956\\
0.86986986986987	-0.01097777002809\\
0.871871871871872	-0.00931878303647819\\
0.873873873873874	-0.00765698678429858\\
0.875875875875876	-0.00599332650086726\\
0.877877877877878	-0.0043292095197386\\
0.87987987987988	-0.00266654643949296\\
0.881881881881882	-0.00100778401376816\\
0.883883883883884	0.00064407064845314\\
0.885885885885886	0.00228543489204704\\
0.887887887887888	0.00391214455219805\\
0.88988988988989	0.00551945733211515\\
0.891891891891892	0.00710206553162576\\
0.893893893893894	0.00865411803215274\\
0.895895895895896	0.0101692513408714\\
0.897897897897898	0.0116406293964744\\
0.8998998998999	0.0130609917419616\\
0.901901901901902	0.0144227095771627\\
0.903903903903904	0.0157178491161576\\
0.905905905905906	0.0169382415932739\\
0.907907907907908	0.0180755591866516\\
0.90990990990991	0.0191213960612257\\
0.911911911911912	0.020067353673994\\
0.913913913913914	0.0209051294342008\\
0.915915915915916	0.0216266077700197\\
0.917917917917918	0.022223952621888\\
0.91991991991992	0.0226897003610712\\
0.921921921921922	0.0230168521205606\\
0.923923923923924	0.0231989645241153\\
0.925925925925926	0.0232302378081354\\
0.927927927927928	0.0231056003500419\\
0.92992992992993	0.0228207886457109\\
0.931931931931932	0.0223724218170109\\
0.933933933933934	0.0217580697782258\\
0.935935935935936	0.0209763142466748\\
0.937937937937938	0.0200268018475892\\
0.93993993993994	0.0189102886356849\\
0.941941941941942	0.017628675435163\\
0.943943943943944	0.0161850334853283\\
0.945945945945946	0.0145836199698307\\
0.947947947947948	0.0128298831028244\\
0.94994994994995	0.0109304565442156\\
0.951951951951952	0.00889314301768823\\
0.953953953953954	0.00672688710837559\\
0.955955955955956	0.00444173732094836\\
0.957957957957958	0.00204879758247979\\
0.95995995995996	-0.000439831523219151\\
0.961961961961962	-0.00301112140299782\\
0.963963963963964	-0.00565119349980794\\
0.965965965965966	-0.00834540615968325\\
0.967967967967968	-0.0110784496559425\\
0.96996996996997	-0.0138344486242996\\
0.971971971971972	-0.0165970710871562\\
0.973973973973974	-0.0193496431772746\\
0.975975975975976	-0.0220752686109006\\
0.977977977977978	-0.0247569519088284\\
0.97997997997998	-0.0273777243213645\\
0.981981981981982	-0.0299207713800532\\
0.983983983983984	-0.0323695609757268\\
0.985985985985986	-0.0347079708491551\\
0.987987987987988	-0.0369204143774335\\
0.98998998998999	-0.0389919635463449\\
0.991991991991992	-0.0409084680161746\\
0.993993993993994	-0.0426566692157448\\
0.995995995995996	-0.0442243084365359\\
0.997997997997998	-0.0456002279453233\\
1	-0.0467744641894319\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig_fri_ftpwc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=1,
xtick={-1,-0.9,-0.8,-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={\empty},
ymin=-0.5,
ymax=0.5,
ytick={\empty}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
1	0\\
};
\addplot [color=white!50!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1	-0.0467744641894319\\
-0.997997997997998	-0.0456002279453233\\
-0.995995995995996	-0.044224308436536\\
-0.993993993993994	-0.0426566692157449\\
-0.991991991991992	-0.0409084680161746\\
-0.98998998998999	-0.0389919635463449\\
-0.987987987987988	-0.0369204143774335\\
-0.985985985985986	-0.034707970849155\\
-0.983983983983984	-0.032369560975727\\
-0.981981981981982	-0.0299207713800532\\
-0.97997997997998	-0.0273777243213645\\
-0.977977977977978	-0.0247569519088284\\
-0.975975975975976	-0.0220752686109004\\
-0.973973973973974	-0.0193496431772748\\
-0.971971971971972	-0.0165970710871562\\
-0.96996996996997	-0.0138344486242996\\
-0.967967967967968	-0.0110784496559425\\
-0.965965965965966	-0.00834540615968321\\
-0.963963963963964	-0.00565119349980808\\
-0.961961961961962	-0.00301112140299782\\
-0.95995995995996	-0.000439831523219151\\
-0.957957957957958	0.00204879758247987\\
-0.955955955955956	0.00444173732094842\\
-0.953953953953954	0.00672688710837555\\
-0.951951951951952	0.00889314301768823\\
-0.94994994994995	0.0109304565442156\\
-0.947947947947948	0.0128298831028243\\
-0.945945945945946	0.0145836199698307\\
-0.943943943943944	0.0161850334853282\\
-0.941941941941942	0.017628675435163\\
-0.93993993993994	0.0189102886356849\\
-0.937937937937938	0.0200268018475893\\
-0.935935935935936	0.0209763142466748\\
-0.933933933933934	0.0217580697782258\\
-0.931931931931932	0.0223724218170109\\
-0.92992992992993	0.0228207886457109\\
-0.927927927927928	0.0231056003500419\\
-0.925925925925926	0.0232302378081353\\
-0.923923923923924	0.0231989645241153\\
-0.921921921921922	0.0230168521205606\\
-0.91991991991992	0.0226897003610712\\
-0.917917917917918	0.0222239526218881\\
-0.915915915915916	0.0216266077700198\\
-0.913913913913914	0.0209051294342008\\
-0.911911911911912	0.020067353673994\\
-0.90990990990991	0.0191213960612257\\
-0.907907907907908	0.0180755591866515\\
-0.905905905905906	0.0169382415932739\\
-0.903903903903904	0.0157178491161576\\
-0.901901901901902	0.0144227095771627\\
-0.8998998998999	0.0130609917419616\\
-0.897897897897898	0.0116406293964745\\
-0.895895895895896	0.0101692513408715\\
-0.893893893893894	0.00865411803215274\\
-0.891891891891892	0.00710206553162576\\
-0.88988988988989	0.00551945733211515\\
-0.887887887887888	0.00391214455219794\\
-0.885885885885886	0.00228543489204715\\
-0.883883883883884	0.00064407064845314\\
-0.881881881881882	-0.00100778401376816\\
-0.87987987987988	-0.00266654643949296\\
-0.877877877877878	-0.0043292095197387\\
-0.875875875875876	-0.00599332650086727\\
-0.873873873873874	-0.00765698678429858\\
-0.871871871871872	-0.00931878303647819\\
-0.86986986986987	-0.01097777002809\\
-0.867867867867868	-0.0126334157169958\\
-0.865865865865866	-0.0142855451801426\\
-0.863863863863864	-0.0159342780848029\\
-0.861861861861862	-0.017579960468067\\
-0.85985985985986	-0.0192230916647353\\
-0.857857857857858	-0.0208642472868252\\
-0.855855855855856	-0.0225039992121947\\
-0.853853853853854	-0.0241428335846289\\
-0.851851851851852	-0.0257810678626467\\
-0.84984984984985	-0.0274187679788332\\
-0.847847847847848	-0.0290556666853215\\
-0.845845845845846	-0.0306910841639499\\
-0.843843843843844	-0.0323238519714324\\
-0.841841841841842	-0.0339522413705984\\
-0.83983983983984	-0.0355738970684499\\
-0.837837837837838	-0.0371857773406487\\
-0.835835835835836	-0.0387841014703454\\
-0.833833833833834	-0.0403643053674209\\
-0.831831831831832	-0.0419210061626975\\
-0.82982982982983	-0.043447976491081\\
-0.827827827827828	-0.0449381290886161\\
-0.825825825825826	-0.046383512231813\\
-0.823823823823824	-0.047775316444196\\
-0.821821821821822	-0.049103892785746\\
-0.81981981981982	-0.0503587829267462\\
-0.817817817817818	-0.0515287610895047\\
-0.815815815815816	-0.0526018878206471\\
-0.813813813813814	-0.0535655754342183\\
-0.811811811811812	-0.0544066648428854\\
-0.80980980980981	-0.0551115133722396\\
-0.807807807807808	-0.0556660930327326\\
-0.805805805805806	-0.0560560986063002\\
-0.803803803803804	-0.0562670647913991\\
-0.801801801801802	-0.0562844915420977\\
-0.7997997997998	-0.056093976635131\\
-0.797797797797798	-0.0556813544044924\\
-0.795795795795796	-0.0550328394971327\\
-0.793793793793794	-0.054135174426651\\
-0.791791791791792	-0.0529757796352549\\
-0.78978978978979	-0.0515429047185688\\
-0.787787787787788	-0.0498257794236721\\
-0.785785785785786	-0.0478147629986805\\
-0.783783783783784	-0.0455014904526651\\
-0.781781781781782	-0.0428790142780949\\
-0.77977977977978	-0.0399419401945481\\
-0.777777777777778	-0.0366865554922491\\
-0.775775775775776	-0.0331109485871008\\
-0.773773773773774	-0.029215118445131\\
-0.771771771771772	-0.0250010725934577\\
-0.76976976976977	-0.0204729125066243\\
-0.767767767767768	-0.015636905240996\\
-0.765765765765766	-0.0105015402852528\\
-0.763763763763764	-0.00507757070117179\\
-0.761761761761762	0.000621962254941491\\
-0.75975975975976	0.00658172171453525\\
-0.757757757757758	0.0127840855337633\\
-0.755755755755756	0.0192091747956183\\
-0.753753753753754	0.0258349007413722\\
-0.751751751751752	0.0326370302444186\\
-0.74974974974975	0.0395892697850872\\
-0.747747747747748	0.0466633677283902\\
-0.745745745745746	0.0538292345492579\\
-0.743743743743744	0.0610550804929486\\
-0.741741741741742	0.0683075700034595\\
-0.73973973973974	0.0755519921011279\\
-0.737737737737738	0.0827524457437021\\
-0.735735735735736	0.0898720390641898\\
-0.733733733733734	0.096873101245082\\
-0.731731731731732	0.103717405663369\\
-0.72972972972973	0.1103664028252\\
-0.727727727727728	0.116781461504287\\
-0.725725725725726	0.122924116405135\\
-0.723723723723724	0.12875632059192\\
-0.721721721721722	0.134240700857013\\
-0.71971971971972	0.139340814150682\\
-0.717717717717718	0.144021403155725\\
-0.715715715715716	0.148248649068463\\
-0.713713713713714	0.151990419640695\\
-0.711711711711712	0.155216510546396\\
-0.70970970970971	0.157898878161972\\
-0.707707707707708	0.160011861889816\\
-0.705705705705706	0.161532394211598\\
-0.703703703703704	0.162440196729701\\
-0.701701701701702	0.162717960542155\\
-0.6996996996997	0.162351509397654\\
-0.697697697697698	0.161329944192086\\
-0.695695695695696	0.159645767495573\\
-0.693693693693694	0.157294986938443\\
-0.691691691691692	0.154277196434657\\
-0.68968968968969	0.150595634380956\\
-0.687687687687688	0.146257218138\\
-0.685685685685686	0.141272554274833\\
-0.683683683683684	0.135655924238652\\
-0.681681681681682	0.129425245296621\\
-0.67967967967968	0.122602006783955\\
-0.677677677677678	0.115211181881012\\
-0.675675675675676	0.1072811153303\\
-0.673673673673674	0.098843387690439\\
-0.671671671671672	0.0899326569067495\\
-0.66966966966967	0.0805864781556968\\
-0.667667667667668	0.0708451030914539\\
-0.665665665665666	0.0607512597858754\\
-0.663663663663664	0.0503499148068477\\
-0.661661661661662	0.0396880190229581\\
-0.65965965965966	0.0288142388534999\\
-0.657657657657658	0.0177786748008736\\
-0.655655655655656	0.00663256920638322\\
-0.653653653653654	-0.00457199474056493\\
-0.651651651651652	-0.0157824006366638\\
-0.64964964964965	-0.0269458109823398\\
-0.647647647647648	-0.0380094815830269\\
-0.645645645645646	-0.0489210760118353\\
-0.643643643643644	-0.0596289779064671\\
-0.641641641641642	-0.0700825988860176\\
-0.63963963963964	-0.0802326799037053\\
-0.637637637637638	-0.0900315838993738\\
-0.635635635635636	-0.0994335776804605\\
-0.633633633633634	-0.108395101041542\\
-0.631631631631632	-0.116875021229867\\
-0.62962962962963	-0.124834870976756\\
-0.627627627627628	-0.132239068441381\\
-0.625625625625626	-0.139055117553331\\
-0.623623623623624	-0.14525378739225\\
-0.621621621621622	-0.15080926940553\\
-0.61961961961962	-0.155699311437196\\
-0.617617617617618	-0.159905327721292\\
-0.615615615615616	-0.163412484179765\\
-0.613613613613614	-0.166209758556498\\
-0.611611611611612	-0.168289975114205\\
-0.60960960960961	-0.169649813817628\\
-0.607607607607608	-0.170289794123383\\
-0.605605605605606	-0.170214233692049\\
-0.603603603603604	-0.169431182530246\\
-0.601601601601602	-0.167952333257675\\
-0.5995995995996	-0.16579290837506\\
-0.597597597597598	-0.162971525581879\\
-0.595595595595596	-0.159510042356441\\
-0.593593593593594	-0.155433381163801\\
-0.591591591591592	-0.150769336797905\\
-0.58958958958959	-0.145548367492123\\
-0.587587587587588	-0.139803371545829\\
-0.585585585585586	-0.133569451313021\\
-0.583583583583584	-0.126883666481359\\
-0.581581581581582	-0.119784778635681\\
-0.57957957957958	-0.112312989148645\\
-0.577577577577578	-0.104509672472145\\
-0.575575575575576	-0.0964171069164441\\
-0.573573573573574	-0.0880782049994231\\
-0.571571571571572	-0.0795362454261172\\
-0.56956956956957	-0.0708346087189958\\
-0.567567567567568	-0.0620165184627154\\
-0.565565565565566	-0.0531247900538178\\
-0.563563563563564	-0.0442015887568365\\
-0.561561561561562	-0.0352881987642837\\
-0.559559559559559	-0.0264248048400729\\
-0.557557557557558	-0.0176502879951027\\
-0.555555555555556	-0.00900203650129009\\
-0.553553553553554	-0.000515773397543127\\
-0.551551551551552	0.00777459852056279\\
-0.549549549549549	0.0158371334047624\\
-0.547547547547548	0.0236419601041341\\
-0.545545545545546	0.0311613804928633\\
-0.543543543543544	0.0383699480893118\\
-0.541541541541542	0.0452445268628341\\
-0.539539539539539	0.0517643303068844\\
-0.537537537537538	0.0579109410366874\\
-0.535535535535536	0.0636683113454042\\
-0.533533533533534	0.0690227453227126\\
-0.531531531531532	0.0739628633025054\\
-0.529529529529529	0.0784795495604474\\
-0.527527527527528	0.0825658843260477\\
-0.525525525525526	0.0862170613063529\\
-0.523523523523524	0.0894302920381539\\
-0.521521521521522	0.0922046984915923\\
-0.519519519519519	0.0945411954393239\\
-0.517517517517518	0.0964423641810599\\
-0.515515515515516	0.0979123192727172\\
-0.513513513513513	0.0989565699519879\\
-0.511511511511512	0.0995818779775292\\
-0.509509509509509	0.0997961136069392\\
-0.507507507507508	0.0996081114291636\\
-0.505505505505506	0.0990275277400888\\
-0.503503503503503	0.0980647011060677\\
-0.501501501501502	0.0967305176994481\\
-0.499499499499499	0.0950362829133992\\
-0.497497497497497	0.0929936006712232\\
-0.495495495495496	0.0906142617387649\\
-0.493493493493493	0.0879101422285523\\
-0.491491491491492	0.0848931133520525\\
-0.489489489489489	0.0815749633332051\\
-0.487487487487487	0.0779673322436078\\
-0.485485485485486	0.0740816603588331\\
-0.483483483483483	0.0699291504679666\\
-0.481481481481482	0.0655207443961911\\
-0.479479479479479	0.0608671138248115\\
-0.477477477477477	0.0559786653162639\\
-0.475475475475476	0.050865559275134\\
-0.473473473473473	0.0455377424018042\\
-0.471471471471472	0.0400049930248075\\
-0.469469469469469	0.0342769785330369\\
-0.467467467467467	0.0283633239713337\\
-0.465465465465465	0.0222736907142666\\
-0.463463463463463	0.0160178639947398\\
-0.461461461461461	0.00960584793782228\\
-0.459459459459459	0.00304796663732376\\
-0.457457457457457	-0.00364503028564181\\
-0.455455455455455	-0.0104618592854402\\
-0.453453453453453	-0.0173905933652118\\
-0.451451451451451	-0.0244185531781855\\
-0.449449449449449	-0.0315322005445885\\
-0.447447447447447	-0.0387170361831306\\
-0.445445445445445	-0.045957503448357\\
-0.443443443443443	-0.0532368998382668\\
-0.441441441441441	-0.0605372979905514\\
-0.439439439439439	-0.0678394778207354\\
-0.437437437437437	-0.0751228713718917\\
-0.435435435435435	-0.0823655218439646\\
-0.433433433433433	-0.0895440581518092\\
-0.431431431431431	-0.0966336862258303\\
-0.429429429429429	-0.103608198118566\\
-0.427427427427427	-0.110439999816035\\
-0.425425425425425	-0.117100158475514\\
-0.423423423423423	-0.123558469623079\\
-0.421421421421421	-0.129783544646567\\
-0.419419419419419	-0.135742918714074\\
-0.417417417417417	-0.141403179036844\\
-0.415415415415415	-0.146730113180089\\
-0.413413413413413	-0.151688876908095\\
-0.411411411411411	-0.156244180832814\\
-0.409409409409409	-0.160360494920169\\
-0.407407407407407	-0.164002269697478\\
-0.405405405405405	-0.16713417280093\\
-0.403403403403403	-0.169721339305743\\
-0.401401401401401	-0.171729634095734\\
-0.399399399399399	-0.173125924355165\\
-0.397397397397397	-0.173878360106\\
-0.395395395395395	-0.173956660569596\\
-0.393393393393393	-0.17333240400516\\
-0.391391391391391	-0.171979318569341\\
-0.389389389389389	-0.169873571653582\\
-0.387387387387387	-0.166994055089307\\
-0.385385385385385	-0.163322663566803\\
-0.383383383383383	-0.158844563592546\\
-0.381381381381381	-0.153548450312161\\
-0.379379379379379	-0.147426789552912\\
-0.377377377377377	-0.140476042490429\\
-0.375375375375375	-0.13269687041957\\
-0.373373373373373	-0.124094317208473\\
-0.371371371371371	-0.11467796713757\\
-0.369369369369369	-0.10446207597104\\
-0.367367367367367	-0.0934656732758098\\
-0.365365365365365	-0.0817126341918885\\
-0.363363363363363	-0.069231719066132\\
-0.361361361361361	-0.0560565795880314\\
-0.359359359359359	-0.0422257303092269\\
-0.357357357357357	-0.0277824846862242\\
-0.355355355355355	-0.0127748550564\\
-0.353353353353353	0.00274458376140324\\
-0.351351351351351	0.0187188672607363\\
-0.349349349349349	0.0350868501591087\\
-0.347347347347347	0.051783450851149\\
-0.345345345345345	0.0687399305265741\\
-0.343343343343343	0.085884205776957\\
-0.341341341341341	0.103141193219902\\
-0.339339339339339	0.120433184380289\\
-0.337337337337337	0.137680248788372\\
-0.335335335335335	0.15480066298599\\
-0.333333333333333	0.171711362877685\\
-0.331331331331331	0.188328416625168\\
-0.329329329329329	0.204567515063816\\
-0.327327327327327	0.220344476420706\\
-0.325325325325325	0.235575761937024\\
-0.323323323323323	0.25017899884553\\
-0.321321321321321	0.264073507027451\\
-0.319319319319319	0.277180825574412\\
-0.317317317317317	0.289425235410838\\
-0.315315315315315	0.300734274091707\\
-0.313313313313313	0.311039238880419\\
-0.311311311311311	0.3202756742323\\
-0.309309309309309	0.328383839861186\\
-0.307307307307307	0.335309155649678\\
-0.305305305305305	0.34100261977768\\
-0.303303303303303	0.345421196588346\\
-0.301301301301301	0.348528170884666\\
-0.299299299299299	0.350293465552771\\
-0.297297297297297	0.350693919638159\\
-0.295295295295295	0.349713524257145\\
-0.293293293293293	0.347343614006035\\
-0.291291291291291	0.343583011832929\\
-0.289289289289289	0.338438125659513\\
-0.287287287287287	0.331922995380369\\
-0.285285285285285	0.324059289222663\\
-0.283283283283283	0.314876248816958\\
-0.281281281281281	0.304410582707515\\
-0.279279279279279	0.292706308414871\\
-0.277277277277277	0.279814543551794\\
-0.275275275275275	0.265793246882774\\
-0.273273273273273	0.250706910603979\\
-0.271271271271271	0.234626205502022\\
-0.269269269269269	0.217627581022721\\
-0.267267267267267	0.199792822642409\\
-0.265265265265265	0.18120856928115\\
-0.263263263263263	0.161965793826583\\
-0.261261261261261	0.142159250146283\\
-0.259259259259259	0.121886890252767\\
-0.257257257257257	0.101249255546212\\
-0.255255255255255	0.0803488462931483\\
-0.253253253253253	0.0592894737027956\\
-0.251251251251251	0.0381755991344921\\
-0.249249249249249	0.0171116651079948\\
-0.247247247247247	-0.00379857710786438\\
-0.245245245245245	-0.024452738484954\\
-0.243243243243243	-0.0447504569298019\\
-0.241241241241241	-0.0645940508137419\\
-0.239239239239239	-0.0838891565151711\\
-0.237237237237237	-0.102545345231223\\
-0.235235235235235	-0.120476714434881\\
-0.233233233233233	-0.137602449508865\\
-0.231231231231231	-0.153847351278606\\
-0.229229229229229	-0.169142325392201\\
-0.227227227227227	-0.183424829753698\\
-0.225225225225225	-0.19663927650587\\
-0.223223223223223	-0.208737385377563\\
-0.221221221221221	-0.219678485556602\\
-0.219219219219219	-0.22942976361954\\
-0.217217217217217	-0.237966455441515\\
-0.215215215215215	-0.245271980420242\\
-0.213213213213213	-0.251338016774647\\
-0.211211211211211	-0.25616451711752\\
-0.209209209209209	-0.259759663949619\\
-0.207207207207207	-0.262139765176304\\
-0.205205205205205	-0.263329090203617\\
-0.203203203203203	-0.26335964762508\\
-0.201201201201201	-0.262270905959934\\
-0.199199199199199	-0.260109459344375\\
-0.197197197197197	-0.256928640506176\\
-0.195195195195195	-0.25278808376642\\
-0.193193193193193	-0.247753241206574\\
-0.191191191191191	-0.241894855511661\\
-0.189189189189189	-0.235288393347689\\
-0.187187187187187	-0.228013443451003\\
-0.185185185185185	-0.220153083896116\\
-0.183183183183183	-0.21179322326441\\
-0.181181181181181	-0.203021920656752\\
-0.179179179179179	-0.193928689676472\\
-0.177177177177177	-0.184603791653909\\
-0.175175175175175	-0.175137523488183\\
-0.173173173173173	-0.165619505545294\\
-0.171171171171171	-0.156137975073102\\
-0.169169169169169	-0.146779090572984\\
-0.167167167167167	-0.137626252504908\\
-0.165165165165165	-0.128759445597522\\
-0.163163163163163	-0.120254607888382\\
-0.161161161161161	-0.112183031432408\\
-0.159159159159159	-0.104610799390531\\
-0.157157157157157	-0.0975982639466861\\
-0.155155155155155	-0.0911995692018042\\
-0.153153153153153	-0.0854622228604827\\
-0.151151151151151	-0.0804267201618588\\
-0.149149149149149	-0.0761262231138239\\
-0.147147147147147	-0.0725862976718364\\
-0.145145145145145	-0.0698247110635157\\
-0.143143143143143	-0.0678512910012437\\
-0.141141141141141	-0.0666678480506553\\
-0.139139139139139	-0.0662681619368681\\
-0.137137137137137	-0.0666380320763133\\
-0.135135135135135	-0.0677553921239281\\
-0.133133133133133	-0.0695904878271557\\
-0.131131131131131	-0.0721061169835682\\
-0.129129129129129	-0.0752579298118651\\
-0.127127127127127	-0.0789947875703639\\
-0.125125125125125	-0.0832591767966627\\
-0.123123123123123	-0.087987676100545\\
-0.121121121121121	-0.0931114720230173\\
-0.119119119119119	-0.0985569200808878\\
-0.117117117117117	-0.104246146751774\\
-0.115115115115115	-0.110097687821775\\
-0.113113113113113	-0.116027158219958\\
-0.111111111111111	-0.121947948202818\\
-0.109109109109109	-0.127771940530028\\
-0.107107107107107	-0.133410243092095\\
-0.105105105105105	-0.13877393131238\\
-0.103103103103103	-0.143774794551692\\
-0.101101101101101	-0.148326080694068\\
-0.0990990990990991	-0.15234323308803\\
-0.0970970970970971	-0.155744614058608\\
-0.0950950950950951	-0.158452209291759\\
-0.0930930930930931	-0.160392307523636\\
-0.091091091091091	-0.161496150141918\\
-0.0890890890890891	-0.161700545523539\\
-0.0870870870870871	-0.160948443191304\\
-0.0850850850850851	-0.159189463168981\\
-0.0830830830830831	-0.156380376248376\\
-0.081081081081081	-0.152485531250055\\
-0.0790790790790791	-0.147477225759043\\
-0.0770770770770771	-0.141336017244834\\
-0.075075075075075	-0.134050971928282\\
-0.0730730730730731	-0.125619849232731\\
-0.071071071071071	-0.116049220149543\\
-0.0690690690690691	-0.105354518355181\\
-0.0670670670670671	-0.0935600234341289\\
-0.065065065065065	-0.0806987760853601\\
-0.0630630630630631	-0.0668124257155365\\
-0.061061061061061	-0.0519510113456293\\
-0.0590590590590591	-0.0361726772750906\\
-0.0570570570570571	-0.019543325454936\\
-0.055055055055055	-0.00213620701428513\\
-0.0530530530530531	0.0159685441400009\\
-0.051051051051051	0.0346844322775874\\
-0.0490490490490491	0.0539191715517739\\
-0.0470470470470471	0.0735753042591429\\
-0.045045045045045	0.0935508610839964\\
-0.0430430430430431	0.113740058427269\\
-0.041041041041041	0.134034027624492\\
-0.039039039039039	0.154321570602042\\
-0.0370370370370371	0.174489936307554\\
-0.035035035035035	0.194425612080474\\
-0.0330330330330331	0.214015124003911\\
-0.031031031031031	0.233145840200115\\
-0.029029029029029	0.251706770999674\\
-0.027027027027027	0.269589359929385\\
-0.025025025025025	0.286688259525397\\
-0.0230230230230231	0.302902086086463\\
-0.021021021021021	0.318134147635922\\
-0.019019019019019	0.332293139559428\\
-0.017017017017017	0.345293802626779\\
-0.015015015015015	0.35705753838867\\
-0.0130130130130131	0.367512977260684\\
-0.011011011011011	0.376596494964745\\
-0.00900900900900903	0.384252673389921\\
-0.00700700700700696	0.390434702356808\\
-0.005005005005005	0.395104719219374\\
-0.00300300300300305	0.398234083711841\\
-0.00100100100100098	0.399803585941918\\
0.00100100100100109	0.399803585941918\\
0.00300300300300305	0.398234083711841\\
0.005005005005005	0.395104719219374\\
0.00700700700700696	0.390434702356808\\
0.00900900900900892	0.384252673389922\\
0.0110110110110111	0.376596494964744\\
0.0130130130130131	0.367512977260684\\
0.015015015015015	0.35705753838867\\
0.017017017017017	0.345293802626779\\
0.0190190190190189	0.332293139559429\\
0.0210210210210211	0.318134147635922\\
0.0230230230230231	0.302902086086463\\
0.025025025025025	0.286688259525397\\
0.027027027027027	0.269589359929385\\
0.0290290290290289	0.251706770999675\\
0.0310310310310311	0.233145840200114\\
0.0330330330330331	0.214015124003911\\
0.035035035035035	0.194425612080474\\
0.037037037037037	0.174489936307555\\
0.0390390390390389	0.154321570602043\\
0.0410410410410411	0.13403402762449\\
0.0430430430430431	0.113740058427269\\
0.045045045045045	0.0935508610839964\\
0.047047047047047	0.0735753042591438\\
0.0490490490490489	0.0539191715517749\\
0.0510510510510511	0.0346844322775865\\
0.0530530530530531	0.0159685441400009\\
0.055055055055055	-0.00213620701428513\\
0.057057057057057	-0.0195433254549351\\
0.0590590590590589	-0.0361726772750898\\
0.0610610610610611	-0.0519510113456303\\
0.0630630630630631	-0.0668124257155365\\
0.065065065065065	-0.0806987760853601\\
0.067067067067067	-0.0935600234341282\\
0.0690690690690692	-0.105354518355181\\
0.0710710710710711	-0.116049220149543\\
0.0730730730730731	-0.125619849232731\\
0.075075075075075	-0.134050971928282\\
0.077077077077077	-0.141336017244833\\
0.0790790790790792	-0.147477225759043\\
0.0810810810810811	-0.152485531250055\\
0.0830830830830831	-0.156380376248376\\
0.0850850850850851	-0.159189463168981\\
0.087087087087087	-0.160948443191304\\
0.0890890890890892	-0.161700545523539\\
0.0910910910910911	-0.161496150141918\\
0.0930930930930931	-0.160392307523636\\
0.0950950950950951	-0.158452209291759\\
0.097097097097097	-0.155744614058608\\
0.0990990990990992	-0.15234323308803\\
0.101101101101101	-0.148326080694068\\
0.103103103103103	-0.143774794551692\\
0.105105105105105	-0.13877393131238\\
0.107107107107107	-0.133410243092095\\
0.109109109109109	-0.127771940530028\\
0.111111111111111	-0.121947948202818\\
0.113113113113113	-0.116027158219958\\
0.115115115115115	-0.110097687821775\\
0.117117117117117	-0.104246146751774\\
0.119119119119119	-0.0985569200808875\\
0.121121121121121	-0.0931114720230173\\
0.123123123123123	-0.087987676100545\\
0.125125125125125	-0.0832591767966627\\
0.127127127127127	-0.0789947875703641\\
0.129129129129129	-0.0752579298118648\\
0.131131131131131	-0.0721061169835682\\
0.133133133133133	-0.0695904878271557\\
0.135135135135135	-0.0677553921239281\\
0.137137137137137	-0.0666380320763133\\
0.139139139139139	-0.0662681619368681\\
0.141141141141141	-0.0666678480506553\\
0.143143143143143	-0.0678512910012437\\
0.145145145145145	-0.0698247110635157\\
0.147147147147147	-0.0725862976718363\\
0.149149149149149	-0.0761262231138242\\
0.151151151151151	-0.0804267201618588\\
0.153153153153153	-0.0854622228604827\\
0.155155155155155	-0.0911995692018042\\
0.157157157157157	-0.0975982639466857\\
0.159159159159159	-0.104610799390532\\
0.161161161161161	-0.112183031432408\\
0.163163163163163	-0.120254607888382\\
0.165165165165165	-0.128759445597522\\
0.167167167167167	-0.137626252504907\\
0.169169169169169	-0.146779090572985\\
0.171171171171171	-0.156137975073102\\
0.173173173173173	-0.165619505545294\\
0.175175175175175	-0.175137523488182\\
0.177177177177177	-0.184603791653909\\
0.179179179179179	-0.193928689676473\\
0.181181181181181	-0.203021920656752\\
0.183183183183183	-0.21179322326441\\
0.185185185185185	-0.220153083896115\\
0.187187187187187	-0.228013443451003\\
0.189189189189189	-0.23528839334769\\
0.191191191191191	-0.241894855511661\\
0.193193193193193	-0.247753241206574\\
0.195195195195195	-0.25278808376642\\
0.197197197197197	-0.256928640506177\\
0.199199199199199	-0.260109459344375\\
0.201201201201201	-0.262270905959934\\
0.203203203203203	-0.26335964762508\\
0.205205205205205	-0.263329090203617\\
0.207207207207207	-0.262139765176304\\
0.209209209209209	-0.259759663949619\\
0.211211211211211	-0.25616451711752\\
0.213213213213213	-0.251338016774647\\
0.215215215215215	-0.245271980420242\\
0.217217217217217	-0.237966455441514\\
0.219219219219219	-0.22942976361954\\
0.221221221221221	-0.219678485556602\\
0.223223223223223	-0.208737385377563\\
0.225225225225225	-0.196639276505871\\
0.227227227227227	-0.183424829753697\\
0.229229229229229	-0.169142325392201\\
0.231231231231231	-0.153847351278606\\
0.233233233233233	-0.137602449508865\\
0.235235235235235	-0.120476714434882\\
0.237237237237237	-0.102545345231222\\
0.239239239239239	-0.0838891565151711\\
0.241241241241241	-0.0645940508137419\\
0.243243243243243	-0.0447504569298019\\
0.245245245245245	-0.024452738484955\\
0.247247247247247	-0.00379857710786333\\
0.249249249249249	0.0171116651079948\\
0.251251251251251	0.0381755991344921\\
0.253253253253253	0.0592894737027956\\
0.255255255255255	0.0803488462931472\\
0.257257257257257	0.101249255546213\\
0.259259259259259	0.121886890252767\\
0.261261261261261	0.142159250146283\\
0.263263263263263	0.161965793826583\\
0.265265265265265	0.181208569281149\\
0.267267267267267	0.19979282264241\\
0.269269269269269	0.217627581022721\\
0.271271271271271	0.234626205502022\\
0.273273273273273	0.250706910603979\\
0.275275275275275	0.265793246882773\\
0.277277277277277	0.279814543551795\\
0.279279279279279	0.292706308414871\\
0.281281281281281	0.304410582707515\\
0.283283283283283	0.314876248816958\\
0.285285285285285	0.324059289222663\\
0.287287287287287	0.33192299538037\\
0.289289289289289	0.338438125659513\\
0.291291291291291	0.343583011832929\\
0.293293293293293	0.347343614006035\\
0.295295295295295	0.349713524257145\\
0.297297297297297	0.350693919638159\\
0.299299299299299	0.350293465552771\\
0.301301301301301	0.348528170884666\\
0.303303303303303	0.345421196588346\\
0.305305305305305	0.341002619777681\\
0.307307307307307	0.335309155649677\\
0.309309309309309	0.328383839861186\\
0.311311311311311	0.3202756742323\\
0.313313313313313	0.31103923888042\\
0.315315315315315	0.300734274091706\\
0.317317317317317	0.289425235410838\\
0.319319319319319	0.277180825574412\\
0.321321321321321	0.264073507027451\\
0.323323323323323	0.25017899884553\\
0.325325325325325	0.235575761937023\\
0.327327327327327	0.220344476420705\\
0.329329329329329	0.204567515063816\\
0.331331331331331	0.188328416625168\\
0.333333333333333	0.171711362877686\\
0.335335335335335	0.154800662985989\\
0.337337337337337	0.137680248788371\\
0.339339339339339	0.120433184380289\\
0.341341341341341	0.103141193219902\\
0.343343343343343	0.0858842057769579\\
0.345345345345345	0.0687399305265731\\
0.347347347347347	0.051783450851149\\
0.349349349349349	0.0350868501591087\\
0.351351351351351	0.0187188672607363\\
0.353353353353353	0.00274458376140414\\
0.355355355355355	-0.012774855056401\\
0.357357357357357	-0.0277824846862242\\
0.359359359359359	-0.0422257303092269\\
0.361361361361361	-0.0560565795880314\\
0.363363363363363	-0.0692317190661314\\
0.365365365365365	-0.081712634191889\\
0.367367367367367	-0.0934656732758098\\
0.369369369369369	-0.10446207597104\\
0.371371371371371	-0.11467796713757\\
0.373373373373373	-0.124094317208472\\
0.375375375375375	-0.13269687041957\\
0.377377377377377	-0.140476042490429\\
0.379379379379379	-0.147426789552912\\
0.381381381381381	-0.153548450312161\\
0.383383383383383	-0.158844563592546\\
0.385385385385385	-0.163322663566803\\
0.387387387387387	-0.166994055089307\\
0.389389389389389	-0.169873571653582\\
0.391391391391391	-0.171979318569341\\
0.393393393393393	-0.17333240400516\\
0.395395395395395	-0.173956660569596\\
0.397397397397397	-0.173878360106\\
0.399399399399399	-0.173125924355165\\
0.401401401401401	-0.171729634095734\\
0.403403403403403	-0.169721339305743\\
0.405405405405405	-0.167134172800929\\
0.407407407407407	-0.164002269697478\\
0.409409409409409	-0.160360494920169\\
0.411411411411411	-0.156244180832814\\
0.413413413413413	-0.151688876908095\\
0.415415415415415	-0.146730113180089\\
0.417417417417417	-0.141403179036844\\
0.419419419419419	-0.135742918714074\\
0.421421421421421	-0.129783544646567\\
0.423423423423423	-0.123558469623079\\
0.425425425425425	-0.117100158475513\\
0.427427427427427	-0.110439999816035\\
0.429429429429429	-0.103608198118566\\
0.431431431431431	-0.0966336862258308\\
0.433433433433433	-0.0895440581518094\\
0.435435435435436	-0.0823655218439642\\
0.437437437437437	-0.0751228713718917\\
0.439439439439439	-0.0678394778207354\\
0.441441441441441	-0.0605372979905519\\
0.443443443443444	-0.0532368998382664\\
0.445445445445446	-0.0459575034483566\\
0.447447447447447	-0.0387170361831306\\
0.449449449449449	-0.0315322005445885\\
0.451451451451451	-0.0244185531781857\\
0.453453453453454	-0.0173905933652115\\
0.455455455455456	-0.0104618592854398\\
0.457457457457457	-0.00364503028564181\\
0.459459459459459	0.00304796663732376\\
0.461461461461461	0.00960584793782169\\
0.463463463463464	0.0160178639947402\\
0.465465465465466	0.0222736907142669\\
0.467467467467467	0.0283633239713337\\
0.469469469469469	0.0342769785330369\\
0.471471471471471	0.0400049930248071\\
0.473473473473474	0.0455377424018045\\
0.475475475475476	0.050865559275134\\
0.477477477477477	0.0559786653162639\\
0.479479479479479	0.0608671138248115\\
0.481481481481481	0.0655207443961909\\
0.483483483483484	0.0699291504679669\\
0.485485485485486	0.0740816603588331\\
0.487487487487487	0.0779673322436078\\
0.489489489489489	0.0815749633332051\\
0.491491491491491	0.0848931133520524\\
0.493493493493494	0.0879101422285524\\
0.495495495495496	0.0906142617387649\\
0.497497497497497	0.0929936006712232\\
0.499499499499499	0.0950362829133992\\
0.501501501501501	0.096730517699448\\
0.503503503503504	0.0980647011060678\\
0.505505505505506	0.0990275277400888\\
0.507507507507508	0.0996081114291636\\
0.509509509509509	0.0997961136069392\\
0.511511511511511	0.0995818779775293\\
0.513513513513514	0.0989565699519878\\
0.515515515515516	0.0979123192727172\\
0.517517517517518	0.0964423641810599\\
0.519519519519519	0.0945411954393239\\
0.521521521521521	0.0922046984915925\\
0.523523523523524	0.0894302920381539\\
0.525525525525526	0.0862170613063529\\
0.527527527527528	0.0825658843260477\\
0.529529529529529	0.0784795495604474\\
0.531531531531531	0.0739628633025056\\
0.533533533533534	0.0690227453227126\\
0.535535535535536	0.0636683113454042\\
0.537537537537538	0.0579109410366874\\
0.539539539539539	0.0517643303068844\\
0.541541541541541	0.0452445268628345\\
0.543543543543544	0.0383699480893118\\
0.545545545545546	0.0311613804928633\\
0.547547547547548	0.0236419601041341\\
0.549549549549549	0.0158371334047624\\
0.551551551551551	0.00777459852056353\\
0.553553553553554	-0.000515773397543127\\
0.555555555555556	-0.00900203650129009\\
0.557557557557558	-0.0176502879951027\\
0.559559559559559	-0.0264248048400729\\
0.561561561561561	-0.0352881987642832\\
0.563563563563564	-0.0442015887568365\\
0.565565565565566	-0.0531247900538178\\
0.567567567567568	-0.0620165184627154\\
0.56956956956957	-0.0708346087189958\\
0.571571571571572	-0.0795362454261178\\
0.573573573573574	-0.0880782049994231\\
0.575575575575576	-0.0964171069164441\\
0.577577577577578	-0.104509672472145\\
0.57957957957958	-0.112312989148645\\
0.581581581581582	-0.119784778635681\\
0.583583583583584	-0.126883666481359\\
0.585585585585586	-0.133569451313021\\
0.587587587587588	-0.139803371545829\\
0.58958958958959	-0.145548367492123\\
0.591591591591592	-0.150769336797905\\
0.593593593593594	-0.155433381163801\\
0.595595595595596	-0.159510042356441\\
0.597597597597598	-0.162971525581879\\
0.5995995995996	-0.16579290837506\\
0.601601601601602	-0.167952333257675\\
0.603603603603604	-0.169431182530246\\
0.605605605605606	-0.170214233692049\\
0.607607607607608	-0.170289794123383\\
0.60960960960961	-0.169649813817628\\
0.611611611611612	-0.168289975114205\\
0.613613613613614	-0.166209758556498\\
0.615615615615616	-0.163412484179765\\
0.617617617617618	-0.159905327721292\\
0.61961961961962	-0.155699311437196\\
0.621621621621622	-0.15080926940553\\
0.623623623623624	-0.14525378739225\\
0.625625625625626	-0.139055117553331\\
0.627627627627628	-0.132239068441381\\
0.62962962962963	-0.124834870976756\\
0.631631631631632	-0.116875021229867\\
0.633633633633634	-0.108395101041542\\
0.635635635635636	-0.0994335776804605\\
0.637637637637638	-0.0900315838993738\\
0.63963963963964	-0.0802326799037059\\
0.641641641641642	-0.0700825988860176\\
0.643643643643644	-0.0596289779064671\\
0.645645645645646	-0.0489210760118353\\
0.647647647647648	-0.0380094815830269\\
0.64964964964965	-0.0269458109823402\\
0.651651651651652	-0.0157824006366638\\
0.653653653653654	-0.00457199474056493\\
0.655655655655656	0.00663256920638322\\
0.657657657657658	0.0177786748008736\\
0.65965965965966	0.0288142388534992\\
0.661661661661662	0.0396880190229581\\
0.663663663663664	0.0503499148068477\\
0.665665665665666	0.0607512597858754\\
0.667667667667668	0.0708451030914539\\
0.66966966966967	0.0805864781556962\\
0.671671671671672	0.0899326569067495\\
0.673673673673674	0.098843387690439\\
0.675675675675676	0.1072811153303\\
0.677677677677678	0.115211181881012\\
0.67967967967968	0.122602006783955\\
0.681681681681682	0.129425245296621\\
0.683683683683684	0.135655924238652\\
0.685685685685686	0.141272554274833\\
0.687687687687688	0.146257218138\\
0.68968968968969	0.150595634380956\\
0.691691691691692	0.154277196434657\\
0.693693693693694	0.157294986938443\\
0.695695695695696	0.159645767495573\\
0.697697697697698	0.161329944192086\\
0.6996996996997	0.162351509397654\\
0.701701701701702	0.162717960542155\\
0.703703703703704	0.162440196729701\\
0.705705705705706	0.161532394211598\\
0.707707707707708	0.160011861889816\\
0.70970970970971	0.157898878161972\\
0.711711711711712	0.155216510546396\\
0.713713713713714	0.151990419640695\\
0.715715715715716	0.148248649068463\\
0.717717717717718	0.144021403155725\\
0.71971971971972	0.139340814150681\\
0.721721721721722	0.134240700857013\\
0.723723723723724	0.12875632059192\\
0.725725725725726	0.122924116405135\\
0.727727727727728	0.116781461504287\\
0.72972972972973	0.1103664028252\\
0.731731731731732	0.103717405663369\\
0.733733733733734	0.096873101245082\\
0.735735735735736	0.0898720390641898\\
0.737737737737738	0.0827524457437026\\
0.73973973973974	0.0755519921011275\\
0.741741741741742	0.0683075700034595\\
0.743743743743744	0.0610550804929486\\
0.745745745745746	0.0538292345492579\\
0.747747747747748	0.0466633677283906\\
0.74974974974975	0.0395892697850868\\
0.751751751751752	0.0326370302444186\\
0.753753753753754	0.0258349007413722\\
0.755755755755756	0.0192091747956183\\
0.757757757757758	0.0127840855337636\\
0.75975975975976	0.0065817217145349\\
0.761761761761762	0.000621962254941491\\
0.763763763763764	-0.00507757070117179\\
0.765765765765766	-0.0105015402852528\\
0.767767767767768	-0.0156369052409957\\
0.76976976976977	-0.0204729125066246\\
0.771771771771772	-0.0250010725934577\\
0.773773773773774	-0.029215118445131\\
0.775775775775776	-0.0331109485871008\\
0.777777777777778	-0.0366865554922489\\
0.77977977977978	-0.0399419401945483\\
0.781781781781782	-0.0428790142780949\\
0.783783783783784	-0.0455014904526651\\
0.785785785785786	-0.0478147629986805\\
0.787787787787788	-0.0498257794236721\\
0.78978978978979	-0.051542904718569\\
0.791791791791792	-0.0529757796352549\\
0.793793793793794	-0.054135174426651\\
0.795795795795796	-0.0550328394971327\\
0.797797797797798	-0.0556813544044923\\
0.7997997997998	-0.056093976635131\\
0.801801801801802	-0.0562844915420977\\
0.803803803803804	-0.0562670647913991\\
0.805805805805806	-0.0560560986063002\\
0.807807807807808	-0.0556660930327327\\
0.80980980980981	-0.0551115133722396\\
0.811811811811812	-0.0544066648428854\\
0.813813813813814	-0.0535655754342183\\
0.815815815815816	-0.0526018878206471\\
0.817817817817818	-0.0515287610895046\\
0.81981981981982	-0.0503587829267462\\
0.821821821821822	-0.049103892785746\\
0.823823823823824	-0.047775316444196\\
0.825825825825826	-0.0463835122318133\\
0.827827827827828	-0.044938129088616\\
0.82982982982983	-0.043447976491081\\
0.831831831831832	-0.0419210061626975\\
0.833833833833834	-0.0403643053674209\\
0.835835835835836	-0.0387841014703455\\
0.837837837837838	-0.0371857773406487\\
0.83983983983984	-0.0355738970684499\\
0.841841841841842	-0.0339522413705984\\
0.843843843843844	-0.0323238519714324\\
0.845845845845846	-0.0306910841639499\\
0.847847847847848	-0.0290556666853215\\
0.84984984984985	-0.0274187679788332\\
0.851851851851852	-0.0257810678626467\\
0.853853853853854	-0.0241428335846289\\
0.855855855855856	-0.0225039992121947\\
0.857857857857858	-0.0208642472868252\\
0.85985985985986	-0.0192230916647353\\
0.861861861861862	-0.017579960468067\\
0.863863863863864	-0.0159342780848029\\
0.865865865865866	-0.0142855451801427\\
0.867867867867868	-0.0126334157169956\\
0.86986986986987	-0.01097777002809\\
0.871871871871872	-0.00931878303647819\\
0.873873873873874	-0.00765698678429858\\
0.875875875875876	-0.00599332650086726\\
0.877877877877878	-0.0043292095197386\\
0.87987987987988	-0.00266654643949296\\
0.881881881881882	-0.00100778401376816\\
0.883883883883884	0.00064407064845314\\
0.885885885885886	0.00228543489204704\\
0.887887887887888	0.00391214455219805\\
0.88988988988989	0.00551945733211515\\
0.891891891891892	0.00710206553162576\\
0.893893893893894	0.00865411803215274\\
0.895895895895896	0.0101692513408714\\
0.897897897897898	0.0116406293964744\\
0.8998998998999	0.0130609917419616\\
0.901901901901902	0.0144227095771627\\
0.903903903903904	0.0157178491161576\\
0.905905905905906	0.0169382415932739\\
0.907907907907908	0.0180755591866516\\
0.90990990990991	0.0191213960612257\\
0.911911911911912	0.020067353673994\\
0.913913913913914	0.0209051294342008\\
0.915915915915916	0.0216266077700197\\
0.917917917917918	0.022223952621888\\
0.91991991991992	0.0226897003610712\\
0.921921921921922	0.0230168521205606\\
0.923923923923924	0.0231989645241153\\
0.925925925925926	0.0232302378081354\\
0.927927927927928	0.0231056003500419\\
0.92992992992993	0.0228207886457109\\
0.931931931931932	0.0223724218170109\\
0.933933933933934	0.0217580697782258\\
0.935935935935936	0.0209763142466748\\
0.937937937937938	0.0200268018475892\\
0.93993993993994	0.0189102886356849\\
0.941941941941942	0.017628675435163\\
0.943943943943944	0.0161850334853283\\
0.945945945945946	0.0145836199698307\\
0.947947947947948	0.0128298831028244\\
0.94994994994995	0.0109304565442156\\
0.951951951951952	0.00889314301768823\\
0.953953953953954	0.00672688710837559\\
0.955955955955956	0.00444173732094836\\
0.957957957957958	0.00204879758247979\\
0.95995995995996	-0.000439831523219151\\
0.961961961961962	-0.00301112140299782\\
0.963963963963964	-0.00565119349980794\\
0.965965965965966	-0.00834540615968325\\
0.967967967967968	-0.0110784496559425\\
0.96996996996997	-0.0138344486242996\\
0.971971971971972	-0.0165970710871562\\
0.973973973973974	-0.0193496431772746\\
0.975975975975976	-0.0220752686109006\\
0.977977977977978	-0.0247569519088284\\
0.97997997997998	-0.0273777243213645\\
0.981981981981982	-0.0299207713800532\\
0.983983983983984	-0.0323695609757268\\
0.985985985985986	-0.0347079708491551\\
0.987987987987988	-0.0369204143774335\\
0.98998998998999	-0.0389919635463449\\
0.991991991991992	-0.0409084680161746\\
0.993993993993994	-0.0426566692157448\\
0.995995995995996	-0.0442243084365359\\
0.997997997997998	-0.0456002279453233\\
1	-0.0467744641894319\\
};
\addplot[ycomb,color=black,solid,line width=1.0pt,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
-0.901901901901902	0.0144227095771627\\
-0.801801801801802	-0.0562844915420977\\
-0.701701701701702	0.162717960542155\\
-0.601601601601602	-0.167952333257675\\
-0.501501501501502	0.0967305176994481\\
-0.401401401401401	-0.171729634095734\\
-0.301301301301301	0.348528170884666\\
-0.201201201201201	-0.262270905959934\\
-0.101101101101101	-0.148326080694068\\
-0.00100100100100098	0.399803585941918\\
0.0990990990990992	-0.15234323308803\\
0.199199199199199	-0.260109459344375\\
0.299299299299299	0.350293465552771\\
0.399399399399399	-0.173125924355165\\
0.499499499499499	0.0950362829133992\\
0.5995995995996	-0.16579290837506\\
0.6996996996997	0.162351509397654\\
0.7997997997998	-0.056093976635131\\
0.8998998998999	0.0130609917419616\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig_fri_poly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.5,
ymax=1.5,
ytick={\empty}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	7.34334819377214\\
0.001001001001001	7.34237892498148\\
0.002002002002002	7.34095171721537\\
0.003003003003003	7.3390667769161\\
0.004004004004004	7.33672436610799\\
0.00500500500500501	7.33392480235745\\
0.00600600600600601	7.3306684587248\\
0.00700700700700701	7.32695576370797\\
0.00800800800800801	7.3227872011782\\
0.00900900900900901	7.31816331030752\\
0.01001001001001	7.31308468548822\\
0.011011011011011	7.30755197624423\\
0.012012012012012	7.30156588713446\\
0.013013013013013	7.29512717764804\\
0.014014014014014	7.28823666209159\\
0.015015015015015	7.28089520946847\\
0.016016016016016	7.27310374335004\\
0.017017017017017	7.26486324173889\\
0.018018018018018	7.25617473692425\\
0.019019019019019	7.24703931532934\\
0.02002002002002	7.23745811735088\\
0.021021021021021	7.22743233719076\\
0.022022022022022	7.21696322267973\\
0.023023023023023	7.20605207509345\\
0.024024024024024	7.19470024896056\\
0.025025025025025	7.18290915186312\\
0.026026026026026	7.17068024422923\\
0.027027027027027	7.158015039118\\
0.028028028028028	7.14491510199684\\
0.029029029029029	7.13138205051108\\
0.03003003003003	7.11741755424602\\
0.031031031031031	7.10302333448143\\
0.032032032032032	7.08820116393853\\
0.033033033033033	7.07295286651939\\
0.034034034034034	7.05728031703907\\
0.035035035035035	7.04118544095016\\
0.036036036036036	7.02467021406009\\
0.037037037037037	7.00773666224107\\
0.038038038038038	6.9903868611328\\
0.039039039039039	6.97262293583788\\
0.04004004004004	6.95444706061014\\
0.041041041041041	6.93586145853575\\
0.042042042042042	6.91686840120732\\
0.043043043043043	6.89747020839091\\
0.044044044044044	6.87766924768613\\
0.045045045045045	6.85746793417925\\
0.046046046046046	6.83686873008949\\
0.047047047047047	6.81587414440845\\
0.048048048048048	6.79448673253281\\
0.049049049049049	6.77270909589031\\
0.0500500500500501	6.75054388155912\\
0.0510510510510511	6.72799378188054\\
0.0520520520520521	6.70506153406528\\
0.0530530530530531	6.68174991979322\\
0.0540540540540541	6.65806176480672\\
0.0550550550550551	6.63399993849769\\
0.0560560560560561	6.60956735348832\\
0.0570570570570571	6.5847669652056\\
0.0580580580580581	6.5596017714497\\
0.0590590590590591	6.53407481195632\\
0.0600600600600601	6.50818916795293\\
0.0610610610610611	6.48194796170914\\
0.0620620620620621	6.45535435608121\\
0.0630630630630631	6.42841155405072\\
0.0640640640640641	6.40112279825748\\
0.0650650650650651	6.37349137052685\\
0.0660660660660661	6.34552059139148\\
0.0670670670670671	6.31721381960744\\
0.0680680680680681	6.28857445166501\\
0.0690690690690691	6.25960592129409\\
0.0700700700700701	6.23031169896429\\
0.0710710710710711	6.20069529137985\\
0.0720720720720721	6.17076024096944\\
0.0730730730730731	6.14051012537087\\
0.0740740740740741	6.10994855691082\\
0.0750750750750751	6.07907918207979\\
0.0760760760760761	6.04790568100209\\
0.0770770770770771	6.01643176690125\\
0.0780780780780781	5.98466118556064\\
0.0790790790790791	5.95259771477966\\
0.0800800800800801	5.9202451638254\\
0.0810810810810811	5.88760737287988\\
0.0820820820820821	5.85468821248304\\
0.0830830830830831	5.82149158297149\\
0.0840840840840841	5.78802141391309\\
0.0850850850850851	5.75428166353758\\
0.0860860860860861	5.72027631816314\\
0.0870870870870871	5.68600939161913\\
0.0880880880880881	5.65148492466512\\
0.0890890890890891	5.61670698440611\\
0.0900900900900901	5.5816796637042\\
0.0910910910910911	5.54640708058682\\
0.0920920920920921	5.51089337765142\\
0.0930930930930931	5.47514272146695\\
0.0940940940940941	5.439159301972\\
0.0950950950950951	5.40294733186992\\
0.0960960960960961	5.3665110460208\\
0.0970970970970971	5.32985470083052\\
0.0980980980980981	5.29298257363697\\
0.0990990990990991	5.25589896209352\\
0.1001001001001	5.21860818354971\\
0.101101101101101	5.18111457442955\\
0.102102102102102	5.14342248960716\\
0.103103103103103	5.10553630178019\\
0.104104104104104	5.0674604008408\\
0.105105105105105	5.02919919324464\\
0.106106106106106	4.99075710137752\\
0.107107107107107	4.95213856292032\\
0.108108108108108	4.9133480302118\\
0.109109109109109	4.8743899696098\\
0.11011011011011	4.83526886085055\\
0.111111111111111	4.79598919640657\\
0.112112112112112	4.75655548084297\\
0.113113113113113	4.71697223017233\\
0.114114114114114	4.67724397120836\\
0.115115115115115	4.63737524091829\\
0.116116116116116	4.59737058577422\\
0.117117117117117	4.55723456110339\\
0.118118118118118	4.51697173043763\\
0.119119119119119	4.47658666486197\\
0.12012012012012	4.43608394236256\\
0.121121121121121	4.39546814717394\\
0.122122122122122	4.35474386912595\\
0.123123123123123	4.31391570299002\\
0.124124124124124	4.27298824782542\\
0.125125125125125	4.23196610632508\\
0.126126126126126	4.19085388416147\\
0.127127127127127	4.14965618933238\\
0.128128128128128	4.10837763150692\\
0.129129129129129	4.06702282137158\\
0.13013013013013	4.02559636997671\\
0.131131131131131	3.98410288808338\\
0.132132132132132	3.94254698551068\\
0.133133133133133	3.90093327048372\\
0.134134134134134	3.85926634898228\\
0.135135135135135	3.81755082409028\\
0.136136136136136	3.77579129534614\\
0.137137137137137	3.73399235809418\\
0.138138138138138	3.6921586028371\\
0.139139139139139	3.65029461458966\\
0.14014014014014	3.60840497223368\\
0.141141141141141	3.56649424787443\\
0.142142142142142	3.52456700619853\\
0.143143143143143	3.48262780383345\\
0.144144144144144	3.44068118870869\\
0.145145145145145	3.39873169941876\\
0.146146146146146	3.3567838645881\\
0.147147147147147	3.3148422022379\\
0.148148148148148	3.27291121915509\\
0.149149149149149	3.23099541026346\\
0.15015015015015	3.18909925799711\\
0.151151151151151	3.1472272316762\\
0.152152152152152	3.10538378688525\\
0.153153153153153	3.06357336485398\\
0.154154154154154	3.02180039184075\\
0.155155155155155	2.98006927851886\\
0.156156156156156	2.93838441936562\\
0.157157157157157	2.89675019205438\\
0.158158158158158	2.85517095684963\\
0.159159159159159	2.81365105600515\\
0.16016016016016	2.77219481316546\\
0.161161161161161	2.73080653277054\\
0.162162162162162	2.68949049946392\\
0.163163163163163	2.64825097750434\\
0.164164164164164	2.60709221018092\\
0.165165165165165	2.566018419232\\
0.166166166166166	2.52503380426781\\
0.167167167167167	2.48414254219688\\
0.168168168168168	2.44334878665647\\
0.169169169169169	2.40265666744698\\
0.17017017017017	2.36207028997043\\
0.171171171171171	2.32159373467323\\
0.172172172172172	2.2812310564931\\
0.173173173173173	2.24098628431047\\
0.174174174174174	2.20086342040419\\
0.175175175175175	2.1608664399119\\
0.176176176176176	2.12099929029488\\
0.177177177177177	2.08126589080771\\
0.178178178178178	2.04167013197257\\
0.179179179179179	2.00221587505847\\
0.18018018018018	1.96290695156539\\
0.181181181181181	1.9237471627134\\
0.182182182182182	1.88474027893689\\
0.183183183183183	1.8458900393839\\
0.184184184184184	1.80720015142078\\
0.185185185185185	1.76867429014202\\
0.186186186186186	1.7303160978856\\
0.187187187187187	1.69212918375368\\
0.188188188188188	1.65411712313889\\
0.189189189189189	1.61628345725616\\
0.19019019019019	1.57863169268027\\
0.191191191191191	1.54116530088906\\
0.192192192192192	1.50388771781255\\
0.193193193193193	1.4668023433878\\
0.194194194194194	1.42991254111984\\
0.195195195195195	1.3932216376485\\
0.196196196196196	1.35673292232133\\
0.197197197197197	1.32044964677274\\
0.198198198198198	1.28437502450917\\
0.199199199199199	1.24851223050067\\
0.2002002002002	1.21286440077869\\
0.201201201201201	1.17743463204034\\
0.202202202202202	1.14222598125897\\
0.203203203203203	1.10724146530133\\
0.204204204204204	1.07248406055127\\
0.205205205205205	1.03795670254001\\
0.206206206206206	1.00366228558307\\
0.207207207207207	0.969603662423945\\
0.208208208208208	0.935783643884531\\
0.209209209209209	0.902204998522343\\
0.21021021021021	0.868870452294629\\
0.211211211211211	0.835782688229383\\
0.212212212212212	0.80294434610333\\
0.213213213213213	0.770358022126908\\
0.214214214214214	0.738026268636323\\
0.215215215215215	0.705951593792688\\
0.216216216216216	0.674136461288313\\
0.217217217217217	0.642583290060188\\
0.218218218218218	0.611294454010674\\
0.219219219219219	0.580272281735487\\
0.22022022022022	0.549519056258967\\
0.221221221221221	0.519037014776703\\
0.222222222222222	0.488828348405532\\
0.223223223223223	0.458895201940963\\
0.224224224224224	0.429239673622044\\
0.225225225225225	0.399863814903712\\
0.226226226226226	0.37076963023667\\
0.227227227227227	0.341959076854792\\
0.228228228228228	0.313434064570122\\
0.229229229229229	0.285196455575463\\
0.23023023023023	0.257248064254606\\
0.231231231231231	0.229590657000214\\
0.232232232232232	0.202225952039385\\
0.233233233233233	0.17515561926692\\
0.234234234234234	0.148381280086325\\
0.235235235235235	0.121904507258552\\
0.236236236236236	0.095726824758517\\
0.237237237237237	0.0698497076393949\\
0.238238238238238	0.0442745819047324\\
0.239239239239239	0.0190028243883605\\
0.24024024024024	-0.00596423735783309\\
0.241241241241241	-0.0306253251683062\\
0.242242242242242	-0.0549792103603903\\
0.243243243243243	-0.079024713822947\\
0.244244244244244	-0.102760706097151\\
0.245245245245245	-0.126186107449378\\
0.246246246246246	-0.149299887936187\\
0.247247247247247	-0.172101067461416\\
0.248248248248248	-0.194588715825355\\
0.249249249249249	-0.216761952766007\\
0.25025025025025	-0.238619947992452\\
0.251251251251251	-0.260161921210268\\
0.252252252252252	-0.281387142139057\\
0.253253253253253	-0.302294930522054\\
0.254254254254254	-0.322884656127816\\
0.255255255255255	-0.343155738744011\\
0.256256256256256	-0.363107648163302\\
0.257257257257257	-0.38273990416134\\
0.258258258258258	-0.402052076466858\\
0.259259259259259	-0.421043784723898\\
0.26026026026026	-0.439714698446161\\
0.261261261261261	-0.458064536963499\\
0.262262262262262	-0.476093069360575\\
0.263263263263263	-0.493800114407669\\
0.264264264264264	-0.511185540483684\\
0.265265265265265	-0.528249265491358\\
0.266266266266266	-0.544991256764672\\
0.267267267267267	-0.561411530968516\\
0.268268268268268	-0.5775101539906\\
0.269269269269269	-0.593287240825647\\
0.27027027027027	-0.60874295545189\\
0.271271271271271	-0.623877510699882\\
0.272272272272272	-0.63869116811367\\
0.273273273273273	-0.653184237804333\\
0.274274274274274	-0.667357078295928\\
0.275275275275275	-0.681210096363868\\
0.276276276276276	-0.694743746865752\\
0.277277277277277	-0.707958532564705\\
0.278278278278278	-0.720855003945217\\
0.279279279279279	-0.733433759021565\\
0.28028028028028	-0.745695443138811\\
0.281281281281281	-0.757640748766423\\
0.282282282282282	-0.769270415284583\\
0.283283283283283	-0.780585228763166\\
0.284284284284284	-0.791586021733488\\
0.285285285285285	-0.802273672952819\\
0.286286286286286	-0.812649107161717\\
0.287287287287287	-0.822713294834247\\
0.288288288288288	-0.83246725192108\\
0.289289289289289	-0.84191203958557\\
0.29029029029029	-0.851048763932818\\
0.291291291291291	-0.859878575731784\\
0.292292292292292	-0.868402670130495\\
0.293293293293293	-0.876622286364398\\
0.294294294294294	-0.884538707457901\\
0.295295295295295	-0.892153259919166\\
0.296296296296296	-0.899467313428191\\
0.297297297297297	-0.906482280518253\\
0.298298298298298	-0.913199616250748\\
0.299299299299299	-0.919620817883492\\
0.3003003003003	-0.925747424532546\\
0.301301301301301	-0.931581016827604\\
0.302302302302302	-0.937123216561029\\
0.303303303303303	-0.942375686330567\\
0.304304304304304	-0.947340129175822\\
0.305305305305305	-0.952018288208548\\
0.306306306306306	-0.95641194623681\\
0.307307307307307	-0.960522925383091\\
0.308308308308308	-0.964353086696403\\
0.309309309309309	-0.967904329758471\\
0.31031031031031	-0.971178592284043\\
0.311311311311311	-0.974177849715422\\
0.312312312312312	-0.976904114811247\\
0.313313313313313	-0.979359437229634\\
0.314314314314314	-0.98154590310572\\
0.315315315315315	-0.983465634623685\\
0.316316316316316	-0.985120789583329\\
0.317317317317317	-0.986513560961281\\
0.318318318318318	-0.987646176466894\\
0.319319319319319	-0.988520898092928\\
0.32032032032032	-0.989140021661061\\
0.321321321321321	-0.989505876362344\\
0.322322322322322	-0.989620824292641\\
0.323323323323323	-0.989487259983153\\
0.324324324324324	-0.989107609926098\\
0.325325325325325	-0.988484332095615\\
0.326326326326326	-0.987619915464\\
0.327327327327327	-0.986516879513315\\
0.328328328328328	-0.985177773742489\\
0.329329329329329	-0.983605177169967\\
0.33033033033033	-0.981801697831996\\
0.331331331331331	-0.979769972276642\\
0.332332332332332	-0.977512665053606\\
0.333333333333333	-0.975032468199931\\
0.334334334334334	-0.972332100721686\\
0.335335335335335	-0.969414308071713\\
0.336336336336336	-0.966281861623512\\
0.337337337337337	-0.962937558141376\\
0.338338338338338	-0.959384219246833\\
0.339339339339339	-0.9556246908815\\
0.34034034034034	-0.951661842766448\\
0.341341341341341	-0.947498567858136\\
0.342342342342342	-0.943137781801034\\
0.343343343343343	-0.93858242237701\\
0.344344344344344	-0.933835448951573\\
0.345345345345345	-0.928899841917069\\
0.346346346346346	-0.923778602132914\\
0.347347347347347	-0.918474750362958\\
0.348348348348348	-0.912991326710082\\
0.349349349349349	-0.907331390048102\\
0.35035035035035	-0.901498017451094\\
0.351351351351351	-0.895494303620219\\
0.352352352352352	-0.889323360308148\\
0.353353353353353	-0.882988315741182\\
0.354354354354354	-0.876492314039155\\
0.355355355355355	-0.869838514633233\\
0.356356356356356	-0.863030091681678\\
0.357357357357357	-0.856070233483694\\
0.358358358358358	-0.848962141891444\\
0.359359359359359	-0.841709031720331\\
0.36036036036036	-0.834314130157651\\
0.361361361361361	-0.826780676169691\\
0.362362362362362	-0.819111919907404\\
0.363363363363363	-0.811311122110725\\
0.364364364364364	-0.803381553511642\\
0.365365365365365	-0.795326494236125\\
0.366366366366366	-0.787149233204992\\
0.367367367367367	-0.77885306753383\\
0.368368368368368	-0.770441301932053\\
0.369369369369369	-0.761917248101208\\
0.37037037037037	-0.753284224132619\\
0.371371371371371	-0.744545553904467\\
0.372372372372372	-0.735704566478419\\
0.373373373373373	-0.726764595495872\\
0.374374374374374	-0.717728978573956\\
0.375375375375375	-0.708601056701353\\
0.376376376376376	-0.699384173634052\\
0.377377377377377	-0.690081675291141\\
0.378378378378378	-0.680696909150718\\
0.379379379379379	-0.671233223646039\\
0.38038038038038	-0.661693967561979\\
0.381381381381381	-0.652082489431934\\
0.382382382382382	-0.642402136935237\\
0.383383383383383	-0.632656256295188\\
0.384384384384384	-0.622848191677819\\
0.385385385385385	-0.612981284591461\\
0.386386386386386	-0.603058873287237\\
0.387387387387387	-0.593084292160563\\
0.388388388388388	-0.583060871153751\\
0.389389389389389	-0.572991935159841\\
0.39039039039039	-0.56288080342771\\
0.391391391391391	-0.552730788968603\\
0.392392392392392	-0.542545197964156\\
0.393393393393393	-0.532327329176005\\
0.394394394394394	-0.522080473357099\\
0.395395395395395	-0.511807912664787\\
0.396396396396396	-0.501512920075797\\
0.397397397397397	-0.491198758803179\\
0.398398398398398	-0.480868681715331\\
0.399399399399399	-0.470525930757191\\
0.4004004004004	-0.460173736373672\\
0.401401401401401	-0.449815316935482\\
0.402402402402402	-0.439453878167356\\
0.403403403403403	-0.429092612578853\\
0.404404404404404	-0.418734698897778\\
0.405405405405405	-0.408383301506329\\
0.406406406406406	-0.398041569880053\\
0.407407407407407	-0.387712638029728\\
0.408408408408408	-0.377399623946219\\
0.409409409409409	-0.367105629048446\\
0.41041041041041	-0.356833737634511\\
0.411411411411411	-0.346587016336107\\
0.412412412412412	-0.336368513576268\\
0.413413413413413	-0.326181259030578\\
0.414414414414414	-0.316028263091902\\
0.415415415415415	-0.305912516338737\\
0.416416416416416	-0.295836989007267\\
0.417417417417417	-0.285804630467212\\
0.418418418418418	-0.275818368701548\\
0.419419419419419	-0.265881109790188\\
0.42042042042042	-0.25599573739771\\
0.421421421421421	-0.246165112265203\\
0.422422422422422	-0.236392071706335\\
0.423423423423423	-0.2266794291077\\
0.424424424424424	-0.217029973433545\\
0.425425425425425	-0.207446468734939\\
0.426426426426426	-0.197931653663494\\
0.427427427427427	-0.188488240989671\\
0.428428428428428	-0.179118917125797\\
0.429429429429429	-0.169826341653835\\
0.43043043043043	-0.160613146858\\
0.431431431431431	-0.151481937262301\\
0.432432432432432	-0.142435289173063\\
0.433433433433433	-0.133475750226533\\
0.434434434434434	-0.124605838941609\\
0.435435435435435	-0.115828044277801\\
0.436436436436436	-0.107144825198466\\
0.437437437437437	-0.0985586102393999\\
0.438438438438438	-0.0900717970828623\\
0.439439439439439	-0.0816867521370887\\
0.44044044044044	-0.0734058101213691\\
0.441441441441441	-0.065231273656762\\
0.442442442442442	-0.0571654128624961\\
0.443443443443443	-0.0492104649581418\\
0.444444444444444	-0.0413686338716064\\
0.445445445445445	-0.0336420898530204\\
0.446446446446446	-0.0260329690945766\\
0.447447447447447	-0.0185433733563834\\
0.448448448448448	-0.0111753695983962\\
0.449449449449449	-0.00393098961847635\\
0.45045045045045	0.00318777030334762\\
0.451451451451451	0.0101789497543708\\
0.452452452452452	0.0170406245324016\\
0.453453453453453	0.0237709069825745\\
0.454454454454454	0.0303679463277583\\
0.455455455455455	0.0368299289924851\\
0.456456456456456	0.0431550789203573\\
0.457457457457457	0.0493416578848795\\
0.458458458458458	0.0553879657936647\\
0.459459459459459	0.0612923409859653\\
0.46046046046046	0.0670531605234788\\
0.461461461461461	0.0726688404743893\\
0.462462462462462	0.0781378361905847\\
0.463463463463463	0.0834586425780164\\
0.464464464464464	0.0886297943601576\\
0.465465465465465	0.0936498663345049\\
0.466466466466466	0.0985174736220997\\
0.467467467467467	0.103231271910014\\
0.468468468468468	0.107789957686769\\
0.469469469469469	0.112192268470647\\
0.47047047047047	0.116436983030857\\
0.471471471471471	0.120522921601526\\
0.472472472472472	0.124448946088464\\
0.473473473473473	0.128213960268696\\
0.474474474474474	0.131816909982698\\
0.475475475475475	0.135256783319336\\
0.476476476476476	0.13853261079345\\
0.477477477477477	0.141643465516076\\
0.478478478478478	0.144588463357267\\
0.47947947947948	0.147366763101491\\
0.48048048048048	0.149977566595576\\
0.481481481481481	0.152420118889183\\
0.482482482482482	0.154693708367786\\
0.483483483483483	0.156797666878128\\
0.484484484484485	0.158731369846141\\
0.485485485485485	0.160494236387311\\
0.486486486486487	0.162085729409464\\
0.487487487487487	0.163505355707961\\
0.488488488488488	0.164752666053282\\
0.48948948948949	0.165827255271\\
0.49049049049049	0.166728762314103\\
0.491491491491492	0.16745687032768\\
0.492492492492493	0.168011306705951\\
0.493493493493493	0.168391843141623\\
0.494494494494495	0.168598295667579\\
0.495495495495495	0.168630524690879\\
0.496496496496497	0.168488435019079\\
0.497497497497498	0.168171975878857\\
0.498498498498498	0.167681140926944\\
0.4994994994995	0.16701596825336\\
0.500500500500501	0.16617654037695\\
0.501501501501502	0.165162984233231\\
0.502502502502503	0.163975471154537\\
0.503503503503503	0.162614216842474\\
0.504504504504504	0.161079481332696\\
0.505505505505506	0.159371568951989\\
0.506506506506507	0.157490828267686\\
0.507507507507508	0.155437652029418\\
0.508508508508508	0.153212477103205\\
0.509509509509509	0.150815784397899\\
0.510510510510511	0.148248098783997\\
0.511511511511512	0.145509989004832\\
0.512512512512513	0.142602067580149\\
0.513513513513513	0.139524990702104\\
0.514514514514514	0.136279458123673\\
0.515515515515516	0.132866213039516\\
0.516516516516517	0.129286041959293\\
0.517517517517518	0.125539774573473\\
0.518518518518518	0.121628283611637\\
0.519519519519519	0.117552484693318\\
0.520520520520521	0.113313336171382\\
0.521521521521522	0.108911838967996\\
0.522522522522523	0.104349036403191\\
0.523523523523523	0.0996260140160562\\
0.524524524524524	0.094743899378598\\
0.525525525525526	0.0897038619022817\\
0.526526526526527	0.0845071126372991\\
0.527527527527528	0.0791549040645843\\
0.528528528528529	0.0736485298806201\\
0.529529529529529	0.0679893247750621\\
0.530530530530531	0.062178664201223\\
0.531531531531532	0.0562179641394504\\
0.532532532532533	0.0501086808534337\\
0.533533533533534	0.0438523106394866\\
0.534534534534535	0.0374503895688397\\
0.535535535535536	0.0309044932229892\\
0.536536536536537	0.0242162364221371\\
0.537537537537538	0.0173872729467778\\
0.538538538538539	0.010419295252464\\
0.53953953953954	0.00331403417780976\\
0.540540540540541	-0.00392674135423062\\
0.541541541541542	-0.0113012246417599\\
0.542542542542543	-0.0188075715159542\\
0.543543543543544	-0.0264439006596544\\
0.544544544544545	-0.0342082939324845\\
0.545545545545546	-0.0420987967024256\\
0.546546546546547	-0.0501134181838271\\
0.547547547547548	-0.0582501317817591\\
0.548548548548549	-0.066506875442682\\
0.54954954954955	-0.0748815520113623\\
0.550550550550551	-0.0833720295939766\\
0.551551551551552	-0.0919761419273545\\
0.552552552552553	-0.100691688754288\\
0.553553553553554	-0.109516436204861\\
0.554554554554555	-0.118448117183718\\
0.555555555555556	-0.127484431763228\\
0.556556556556557	-0.136623047582481\\
0.557557557557558	-0.145861600252023\\
0.558558558558559	-0.155197693764307\\
0.55955955955956	-0.164628900909762\\
0.560560560560561	-0.174152763698418\\
0.561561561561562	-0.183766793787036\\
0.562562562562563	-0.193468472911653\\
0.563563563563564	-0.203255253325482\\
0.564564564564565	-0.213124558242096\\
0.565565565565566	-0.223073782283818\\
0.566566566566567	-0.233100291935262\\
0.567567567567568	-0.24320142600192\\
0.568568568568569	-0.253374496073763\\
0.56956956956957	-0.263616786993732\\
0.570570570570571	-0.273925557331088\\
0.571571571571572	-0.284298039859523\\
0.572572572572573	-0.294731442039946\\
0.573573573573574	-0.305222946507888\\
0.574574574574575	-0.315769711565433\\
0.575575575575576	-0.32636887167759\\
0.576576576576577	-0.337017537973049\\
0.577577577577578	-0.347712798749211\\
0.578578578578579	-0.35845171998143\\
0.57957957957958	-0.369231345836379\\
0.580580580580581	-0.380048699189451\\
0.581581581581582	-0.390900782146122\\
0.582582582582583	-0.401784576567185\\
0.583583583583584	-0.412697044597766\\
0.584584584584585	-0.423635129200052\\
0.585585585585586	-0.434595754689611\\
0.586586586586587	-0.44557582727527\\
0.587587587587588	-0.456572235602412\\
0.588588588588589	-0.467581851299628\\
0.58958958958959	-0.478601529528641\\
0.590590590590591	-0.489628109537392\\
0.591591591591592	-0.500658415216223\\
0.592592592592593	-0.511689255657046\\
0.593593593593594	-0.52271742571542\\
0.594594594594595	-0.533739706575434\\
0.595595595595596	-0.544752866317318\\
0.596596596596597	-0.555753660487679\\
0.597597597597598	-0.566738832672276\\
0.598598598598599	-0.577705115071234\\
0.5995995995996	-0.588649229076607\\
0.600600600600601	-0.599567885852206\\
0.601601601601602	-0.610457786915574\\
0.602602602602603	-0.621315624722046\\
0.603603603603604	-0.632138083250763\\
0.604604604604605	-0.642921838592576\\
0.605605605605606	-0.653663559539727\\
0.606606606606607	-0.664359908177219\\
0.607607607607608	-0.675007540475766\\
0.608608608608609	-0.685603106886255\\
0.60960960960961	-0.696143252935578\\
0.610610610610611	-0.706624619823792\\
0.611611611611612	-0.717043845022463\\
0.612612612612613	-0.727397562874119\\
0.613613613613614	-0.737682405192718\\
0.614614614614615	-0.747895001865015\\
0.615615615615616	-0.758031981452749\\
0.616616616616617	-0.768089971795546\\
0.617617617617618	-0.778065600614431\\
0.618618618618619	-0.78795549611586\\
0.61961961961962	-0.797756287596173\\
0.620620620620621	-0.807464606046375\\
0.621621621621622	-0.817077084757121\\
0.622622622622623	-0.826590359923847\\
0.623623623623624	-0.836001071251906\\
0.624624624624625	-0.845305862561648\\
0.625625625625626	-0.854501382393315\\
0.626626626626627	-0.863584284611678\\
0.627627627627628	-0.872551229010288\\
0.628628628628629	-0.881398881915279\\
0.62962962962963	-0.890123916788586\\
0.630630630630631	-0.898723014830512\\
0.631631631631632	-0.907192865581525\\
0.632632632632633	-0.915530167523199\\
0.633633633633634	-0.923731628678189\\
0.634634634634635	-0.931793967209148\\
0.635635635635636	-0.939713912016502\\
0.636636636636637	-0.947488203334956\\
0.637637637637638	-0.955113593328654\\
0.638638638638639	-0.962586846684903\\
0.63963963963964	-0.969904741206328\\
0.640640640640641	-0.977064068401409\\
0.641641641641642	-0.984061634073273\\
0.642642642642643	-0.990894258906636\\
0.643643643643644	-0.997558779052839\\
0.644644644644645	-1.00405204671284\\
0.645645645645646	-1.01037093071807\\
0.646646646646647	-1.01651231710914\\
0.647647647647648	-1.02247310971213\\
0.648648648648649	-1.02825023071256\\
0.64964964964965	-1.03384062122681\\
0.650650650650651	-1.03924124187097\\
0.651651651651652	-1.04444907332701\\
0.652652652652653	-1.04946111690612\\
0.653653653653654	-1.05427439510926\\
0.654654654654655	-1.05888595218461\\
0.655655655655656	-1.06329285468216\\
0.656656656656657	-1.06749219200493\\
0.657657657657658	-1.07148107695716\\
0.658658658658659	-1.07525664628897\\
0.65965965965966	-1.07881606123779\\
0.660660660660661	-1.08215650806613\\
0.661661661661662	-1.08527519859588\\
0.662662662662663	-1.08816937073878\\
0.663663663663664	-1.09083628902328\\
0.664664664664665	-1.09327324511741\\
0.665665665665666	-1.09547755834778\\
0.666666666666667	-1.09744657621453\\
0.667667667667668	-1.09917767490211\\
0.668668668668669	-1.10066825978598\\
0.66966966966967	-1.10191576593491\\
0.670670670670671	-1.10291765860893\\
0.671671671671672	-1.10367143375294\\
0.672672672672673	-1.10417461848562\\
0.673673673673674	-1.10442477158384\\
0.674674674674675	-1.10441948396238\\
0.675675675675676	-1.1041563791488\\
0.676676676676677	-1.10363311375353\\
0.677677677677678	-1.10284737793498\\
0.678678678678679	-1.10179689585971\\
0.67967967967968	-1.10047942615744\\
0.680680680680681	-1.09889276237095\\
0.681681681681682	-1.09703473340071\\
0.682682682682683	-1.09490320394425\\
0.683683683683684	-1.09249607493012\\
0.684684684684685	-1.08981128394635\\
0.685685685685686	-1.08684680566351\\
0.686686686686687	-1.08360065225202\\
0.687687687687688	-1.08007087379392\\
0.688688688688689	-1.07625555868882\\
0.68968968968969	-1.07215283405409\\
0.690690690690691	-1.06776086611919\\
0.691691691691692	-1.063077860614\\
0.692692692692693	-1.05810206315122\\
0.693693693693694	-1.05283175960267\\
0.694694694694695	-1.04726527646947\\
0.695695695695696	-1.04140098124599\\
0.696696696696697	-1.03523728277761\\
0.697697697697698	-1.02877263161211\\
0.698698698698699	-1.02200552034472\\
0.6996996996997	-1.01493448395672\\
0.700700700700701	-1.00755810014757\\
0.701701701701702	-0.99987498966043\\
0.702702702702703	-0.991883816601202\\
0.703703703703704	-0.983583288750776\\
0.704704704704705	-0.974972157870654\\
0.705705705705706	-0.966049220001787\\
0.706706706706707	-0.956813315756593\\
0.707707707707708	-0.947263330604118\\
0.708708708708709	-0.937398195148286\\
0.70970970970971	-0.927216885399178\\
0.710710710710711	-0.916718423037308\\
0.711711711711712	-0.905901875670855\\
0.712712712712713	-0.894766357085776\\
0.713713713713714	-0.883311027488794\\
0.714714714714715	-0.871535093743197\\
0.715715715715716	-0.859437809597396\\
0.716716716716717	-0.847018475906249\\
0.717717717717718	-0.834276440845038\\
0.718718718718719	-0.821211100116144\\
0.71971971971972	-0.807821897148302\\
0.720720720720721	-0.794108323288478\\
0.721721721721722	-0.780069917986261\\
0.722722722722723	-0.765706268970801\\
0.723723723723724	-0.75101701242021\\
0.724724724724725	-0.736001833123422\\
0.725725725725726	-0.720660464634487\\
0.726726726726727	-0.704992689419239\\
0.727727727727728	-0.688998338994358\\
0.728728728728729	-0.672677294058745\\
0.72972972972973	-0.656029484617242\\
0.730730730730731	-0.639054890096617\\
0.731731731731732	-0.621753539453842\\
0.732732732732733	-0.604125511276615\\
0.733733733733734	-0.586170933876088\\
0.734734734734735	-0.56788998537185\\
0.735735735735736	-0.549282893769055\\
0.736736736736737	-0.530349937027754\\
0.737737737737738	-0.511091443124394\\
0.738738738738739	-0.491507790105438\\
0.73973973973974	-0.471599406133132\\
0.740740740740741	-0.451366769523412\\
0.741741741741742	-0.430810408775887\\
0.742742742742743	-0.409930902595966\\
0.743743743743744	-0.388728879909057\\
0.744744744744745	-0.367205019866852\\
0.745745745745746	-0.345360051845714\\
0.746746746746747	-0.323194755437141\\
0.747747747747748	-0.300709960430298\\
0.748748748748749	-0.277906546786624\\
0.74974974974975	-0.254785444606542\\
0.750750750750751	-0.231347634088206\\
0.751751751751752	-0.207594145478355\\
0.752752752752753	-0.183526059015268\\
0.753753753753754	-0.159144504863745\\
0.754754754754755	-0.134450663042242\\
0.755755755755756	-0.109445763342095\\
0.756756756756757	-0.0841310852388231\\
0.757757757757758	-0.0585079577955968\\
0.758758758758759	-0.0325777595588068\\
0.75975975975976	-0.00634191844577693\\
0.760760760760761	0.0201980883753505\\
0.761761761761762	0.0470407346135567\\
0.762762762762763	0.0741844449907164\\
0.763763763763764	0.101627595385165\\
0.764764764764765	0.129368512983005\\
0.765765765765766	0.157405476437221\\
0.766766766766767	0.185736716034501\\
0.767767767767768	0.214360413869738\\
0.768768768768769	0.243274704028314\\
0.76976976976977	0.272477672775957\\
0.770770770770771	0.301967358756272\\
0.771771771771772	0.331741753195904\\
0.772772772772773	0.361798800117247\\
0.773773773773774	0.392136396558729\\
0.774774774774775	0.422752392802632\\
0.775775775775776	0.453644592610378\\
0.776776776776777	0.484810753465276\\
0.777777777777778	0.516248586822712\\
0.778778778778779	0.54795575836773\\
0.77977977977978	0.579929888279923\\
0.780780780780781	0.612168551505698\\
0.781781781781782	0.644669278037783\\
0.782782782782783	0.677429553201934\\
0.783783783783784	0.71044681795094\\
0.784784784784785	0.743718469165677\\
0.785785785785786	0.777241859963306\\
0.786786786786787	0.811014300012548\\
0.787787787787788	0.845033055855978\\
0.788788788788789	0.879295351239248\\
0.78978978978979	0.913798367447294\\
0.790790790790791	0.948539243647381\\
0.791791791791792	0.983515077238932\\
0.792792792792793	1.01872292421025\\
0.793793793793794	1.05415979950182\\
0.794794794794795	1.08982267737637\\
0.795795795795796	1.12570849179552\\
0.796796796796797	1.16181413680295\\
0.797797797797798	1.19813646691414\\
0.798798798798799	1.23467229751249\\
0.7997997997998	1.27141840525186\\
0.800800800800801	1.30837152846539\\
0.801801801801802	1.34552836758063\\
0.802802802802803	1.3828855855409\\
0.803803803803804	1.42043980823264\\
0.804804804804805	1.45818762491905\\
0.805805805805806	1.49612558867956\\
0.806806806806807	1.5342502168553\\
0.807807807807808	1.57255799150055\\
0.808808808808809	1.61104535983981\\
0.80980980980981	1.64970873473077\\
0.810810810810811	1.68854449513291\\
0.811811811811812	1.72754898658165\\
0.812812812812813	1.76671852166809\\
0.813813813813814	1.8060493805242\\
0.814814814814815	1.84553781131341\\
0.815815815815816	1.88518003072643\\
0.816816816816817	1.92497222448244\\
0.817817817817818	1.96491054783534\\
0.818818818818819	2.00499112608511\\
0.81981981981982	2.04521005509424\\
0.820820820820821	2.08556340180897\\
0.821821821821822	2.12604720478554\\
0.822822822822823	2.16665747472106\\
0.823823823823824	2.20739019498919\\
0.824824824824825	2.24824132218037\\
0.825825825825826	2.28920678664658\\
0.826826826826827	2.3302824930506\\
0.827827827827828	2.37146432091956\\
0.828828828828829	2.41274812520288\\
0.82982982982983	2.45412973683426\\
0.830830830830831	2.4956049632979\\
0.831831831831832	2.53716958919873\\
0.832832832832833	2.57881937683651\\
0.833833833833834	2.62055006678384\\
0.834834834834835	2.66235737846797\\
0.835835835835836	2.70423701075617\\
0.836836836836837	2.74618464254477\\
0.837837837837838	2.78819593335176\\
0.838838838838839	2.83026652391259\\
0.83983983983984	2.87239203677952\\
0.840840840840841	2.91456807692407\\
0.841841841841842	2.95679023234258\\
0.842842842842843	2.9990540746649\\
0.843843843843844	3.04135515976597\\
0.844844844844845	3.08368902838028\\
0.845845845845846	3.12605120671906\\
0.846846846846847	3.16843720709019\\
0.847847847847848	3.21084252852061\\
0.848848848848849	3.25326265738127\\
0.84984984984985	3.29569306801448\\
0.850850850850851	3.33812922336343\\
0.851851851851852	3.38056657560402\\
0.852852852852853	3.42300056677876\\
0.853853853853854	3.46542662943261\\
0.854854854854855	3.50784018725079\\
0.855855855855856	3.55023665569833\\
0.856856856856857	3.59261144266135\\
0.857857857857858	3.63495994909001\\
0.858858858858859	3.67727756964285\\
0.85985985985986	3.71955969333258\\
0.860860860860861	3.76180170417325\\
0.861861861861862	3.80399898182856\\
0.862862862862863	3.84614690226128\\
0.863863863863864	3.88824083838371\\
0.864864864864865	3.93027616070906\\
0.865865865865866	3.97224823800358\\
0.866866866866867	4.0141524379395\\
0.867867867867868	4.0559841277485\\
0.868868868868869	4.09773867487572\\
0.86986986986987	4.13941144763421\\
0.870870870870871	4.18099781585963\\
0.871871871871872	4.22249315156521\\
0.872872872872873	4.2638928295968\\
0.873873873873874	4.30519222828796\\
0.874874874874875	4.34638673011491\\
0.875875875875876	4.38747172235129\\
0.876876876876877	4.42844259772271\\
0.877877877877878	4.46929475506078\\
0.878878878878879	4.51002359995677\\
0.87987987987988	4.5506245454146\\
0.880880880880881	4.59109301250311\\
0.881881881881882	4.63142443100767\\
0.882882882882883	4.67161424008073\\
0.883883883883884	4.71165788889146\\
0.884884884884885	4.75155083727436\\
0.885885885885886	4.79128855637648\\
0.886886886886887	4.83086652930357\\
0.887887887887888	4.87028025176469\\
0.888888888888889	4.90952523271537\\
0.88988988988989	4.9485969949992\\
0.890890890890891	4.98749107598766\\
0.891891891891892	5.02620302821828\\
0.892892892892893	5.06472842003077\\
0.893893893893894	5.1030628362013\\
0.894894894894895	5.1412018785746\\
0.895895895895896	5.17914116669387\\
0.896896896896897	5.21687633842855\\
0.897897897897898	5.25440305059956\\
0.898898898898899	5.29171697960211\\
0.8998998998999	5.32881382202602\\
0.900900900900901	5.36568929527328\\
0.901901901901902	5.40233913817289\\
0.902902902902903	5.43875911159289\\
0.903903903903904	5.47494499904937\\
0.904904904904905	5.51089260731247\\
0.905905905905906	5.54659776700926\\
0.906906906906907	5.5820563332234\\
0.907907907907908	5.61726418609142\\
0.908908908908909	5.65221723139566\\
0.90990990990991	5.68691140115368\\
0.910910910910911	5.72134265420404\\
0.911911911911912	5.75550697678848\\
0.912912912912913	5.78940038313025\\
0.913913913913914	5.82301891600855\\
0.914914914914915	5.85635864732915\\
0.915915915915916	5.88941567869087\\
0.916916916916917	5.9221861419479\\
0.917917917917918	5.95466619976799\\
0.918918918918919	5.98685204618635\\
0.91991991991992	6.018739907155\\
0.920920920920921	6.0503260410879\\
0.921921921921922	6.08160673940132\\
0.922922922922923	6.11257832704962\\
0.923923923923924	6.14323716305641\\
0.924924924924925	6.17357964104076\\
0.925925925925926	6.20360218973862\\
0.926926926926927	6.23330127351926\\
0.927927927927928	6.26267339289661\\
0.928928928928929	6.29171508503557\\
0.92992992992993	6.32042292425303\\
0.930930930930931	6.34879352251364\\
0.931931931931932	6.37682352992027\\
0.932932932932933	6.40450963519896\\
0.933933933933934	6.4318485661784\\
0.934934934934935	6.45883709026385\\
0.935935935935936	6.48547201490537\\
0.936936936936937	6.51175018806033\\
0.937937937937938	6.53766849865013\\
0.938938938938939	6.56322387701108\\
0.93993993993994	6.58841329533923\\
0.940940940940941	6.61323376812937\\
0.941941941941942	6.6376823526078\\
0.942942942942943	6.66175614915901\\
0.943943943943944	6.68545230174618\\
0.944944944944945	6.70876799832536\\
0.945945945945946	6.73170047125336\\
0.946946946946947	6.75424699768921\\
0.947947947947948	6.77640489998912\\
0.948948948948949	6.79817154609501\\
0.94994994994995	6.81954434991639\\
0.950950950950951	6.8405207717056\\
0.951951951951952	6.86109831842636\\
0.952952952952953	6.88127454411557\\
0.953953953953954	6.9010470502383\\
0.954954954954955	6.92041348603588\\
0.955955955955956	6.9393715488671\\
0.956956956956957	6.9579189845424\\
0.957957957957958	6.97605358765111\\
0.958958958958959	6.99377320188149\\
0.95995995995996	7.01107572033376\\
0.960960960960961	7.02795908582587\\
0.961961961961962	7.04442129119212\\
0.962962962962963	7.06046037957446\\
0.963963963963964	7.07607444470644\\
0.964964964964965	7.09126163118995\\
0.965965965965966	7.10602013476437\\
0.966966966966967	7.12034820256841\\
0.967967967967968	7.13424413339443\\
0.968968968968969	7.14770627793521\\
0.96996996996997	7.1607330390232\\
0.970970970970971	7.17332287186216\\
0.971971971971972	7.18547428425113\\
0.972972972972973	7.19718583680081\\
0.973973973973974	7.20845614314218\\
0.974974974974975	7.21928387012736\\
0.975975975975976	7.22966773802278\\
0.976976976976977	7.23960652069456\\
0.977977977977978	7.24909904578594\\
0.978978978978979	7.258144194887\\
0.97997997997998	7.26674090369646\\
0.980980980980981	7.27488816217553\\
0.981981981981982	7.28258501469392\\
0.982982982982983	7.28983056016781\\
0.983983983983984	7.29662395218993\\
0.984984984984985	7.30296439915158\\
0.985985985985986	7.30885116435673\\
0.986986986986987	7.314283566128\\
0.987987987987988	7.31926097790463\\
0.988988988988989	7.32378282833248\\
0.98998998998999	7.32784860134577\\
0.990990990990991	7.33145783624093\\
0.991991991991992	7.33461012774226\\
0.992992992992993	7.33730512605946\\
0.993993993993994	7.33954253693713\\
0.994994994994995	7.34132212169604\\
0.995995995995996	7.34264369726642\\
0.996996996996997	7.34350713621295\\
0.997997997997998	7.34391236675173\\
0.998998998998999	7.34385937275907\\
1	7.34334819377214\\
};
\addplot [color=black,mark size=3pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.24	0\\
0.45	0\\
0.54	0\\
0.76	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig_fri_pwc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=2,
ytick={\empty}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.00500500500500501	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	1.5\\
0.241241241241241	1.5\\
0.242242242242242	1.5\\
0.243243243243243	1.5\\
0.244244244244244	1.5\\
0.245245245245245	1.5\\
0.246246246246246	1.5\\
0.247247247247247	1.5\\
0.248248248248248	1.5\\
0.249249249249249	1.5\\
0.25025025025025	1.5\\
0.251251251251251	1.5\\
0.252252252252252	1.5\\
0.253253253253253	1.5\\
0.254254254254254	1.5\\
0.255255255255255	1.5\\
0.256256256256256	1.5\\
0.257257257257257	1.5\\
0.258258258258258	1.5\\
0.259259259259259	1.5\\
0.26026026026026	1.5\\
0.261261261261261	1.5\\
0.262262262262262	1.5\\
0.263263263263263	1.5\\
0.264264264264264	1.5\\
0.265265265265265	1.5\\
0.266266266266266	1.5\\
0.267267267267267	1.5\\
0.268268268268268	1.5\\
0.269269269269269	1.5\\
0.27027027027027	1.5\\
0.271271271271271	1.5\\
0.272272272272272	1.5\\
0.273273273273273	1.5\\
0.274274274274274	1.5\\
0.275275275275275	1.5\\
0.276276276276276	1.5\\
0.277277277277277	1.5\\
0.278278278278278	1.5\\
0.279279279279279	1.5\\
0.28028028028028	1.5\\
0.281281281281281	1.5\\
0.282282282282282	1.5\\
0.283283283283283	1.5\\
0.284284284284284	1.5\\
0.285285285285285	1.5\\
0.286286286286286	1.5\\
0.287287287287287	1.5\\
0.288288288288288	1.5\\
0.289289289289289	1.5\\
0.29029029029029	1.5\\
0.291291291291291	1.5\\
0.292292292292292	1.5\\
0.293293293293293	1.5\\
0.294294294294294	1.5\\
0.295295295295295	1.5\\
0.296296296296296	1.5\\
0.297297297297297	1.5\\
0.298298298298298	1.5\\
0.299299299299299	1.5\\
0.3003003003003	1.5\\
0.301301301301301	1.5\\
0.302302302302302	1.5\\
0.303303303303303	1.5\\
0.304304304304304	1.5\\
0.305305305305305	1.5\\
0.306306306306306	1.5\\
0.307307307307307	1.5\\
0.308308308308308	1.5\\
0.309309309309309	1.5\\
0.31031031031031	1.5\\
0.311311311311311	1.5\\
0.312312312312312	1.5\\
0.313313313313313	1.5\\
0.314314314314314	1.5\\
0.315315315315315	1.5\\
0.316316316316316	1.5\\
0.317317317317317	1.5\\
0.318318318318318	1.5\\
0.319319319319319	1.5\\
0.32032032032032	1.5\\
0.321321321321321	1.5\\
0.322322322322322	1.5\\
0.323323323323323	1.5\\
0.324324324324324	1.5\\
0.325325325325325	1.5\\
0.326326326326326	1.5\\
0.327327327327327	1.5\\
0.328328328328328	1.5\\
0.329329329329329	1.5\\
0.33033033033033	1.5\\
0.331331331331331	1.5\\
0.332332332332332	1.5\\
0.333333333333333	1.5\\
0.334334334334334	1.5\\
0.335335335335335	1.5\\
0.336336336336336	1.5\\
0.337337337337337	1.5\\
0.338338338338338	1.5\\
0.339339339339339	1.5\\
0.34034034034034	1.5\\
0.341341341341341	1.5\\
0.342342342342342	1.5\\
0.343343343343343	1.5\\
0.344344344344344	1.5\\
0.345345345345345	1.5\\
0.346346346346346	1.5\\
0.347347347347347	1.5\\
0.348348348348348	1.5\\
0.349349349349349	1.5\\
0.35035035035035	1.5\\
0.351351351351351	1.5\\
0.352352352352352	1.5\\
0.353353353353353	1.5\\
0.354354354354354	1.5\\
0.355355355355355	1.5\\
0.356356356356356	1.5\\
0.357357357357357	1.5\\
0.358358358358358	1.5\\
0.359359359359359	1.5\\
0.36036036036036	1.5\\
0.361361361361361	1.5\\
0.362362362362362	1.5\\
0.363363363363363	1.5\\
0.364364364364364	1.5\\
0.365365365365365	1.5\\
0.366366366366366	1.5\\
0.367367367367367	1.5\\
0.368368368368368	1.5\\
0.369369369369369	1.5\\
0.37037037037037	1.5\\
0.371371371371371	1.5\\
0.372372372372372	1.5\\
0.373373373373373	1.5\\
0.374374374374374	1.5\\
0.375375375375375	1.5\\
0.376376376376376	1.5\\
0.377377377377377	1.5\\
0.378378378378378	1.5\\
0.379379379379379	1.5\\
0.38038038038038	1.5\\
0.381381381381381	1.5\\
0.382382382382382	1.5\\
0.383383383383383	1.5\\
0.384384384384384	1.5\\
0.385385385385385	1.5\\
0.386386386386386	1.5\\
0.387387387387387	1.5\\
0.388388388388388	1.5\\
0.389389389389389	1.5\\
0.39039039039039	1.5\\
0.391391391391391	1.5\\
0.392392392392392	1.5\\
0.393393393393393	1.5\\
0.394394394394394	1.5\\
0.395395395395395	1.5\\
0.396396396396396	1.5\\
0.397397397397397	1.5\\
0.398398398398398	1.5\\
0.399399399399399	1.5\\
0.4004004004004	1.5\\
0.401401401401401	1.5\\
0.402402402402402	1.5\\
0.403403403403403	1.5\\
0.404404404404404	1.5\\
0.405405405405405	1.5\\
0.406406406406406	1.5\\
0.407407407407407	1.5\\
0.408408408408408	1.5\\
0.409409409409409	1.5\\
0.41041041041041	1.5\\
0.411411411411411	1.5\\
0.412412412412412	1.5\\
0.413413413413413	1.5\\
0.414414414414414	1.5\\
0.415415415415415	1.5\\
0.416416416416416	1.5\\
0.417417417417417	1.5\\
0.418418418418418	1.5\\
0.419419419419419	1.5\\
0.42042042042042	1.5\\
0.421421421421421	1.5\\
0.422422422422422	1.5\\
0.423423423423423	1.5\\
0.424424424424424	1.5\\
0.425425425425425	1.5\\
0.426426426426426	1.5\\
0.427427427427427	1.5\\
0.428428428428428	1.5\\
0.429429429429429	1.5\\
0.43043043043043	1.5\\
0.431431431431431	1.5\\
0.432432432432432	1.5\\
0.433433433433433	1.5\\
0.434434434434434	1.5\\
0.435435435435435	1.5\\
0.436436436436436	1.5\\
0.437437437437437	1.5\\
0.438438438438438	1.5\\
0.439439439439439	1.5\\
0.44044044044044	1.5\\
0.441441441441441	1.5\\
0.442442442442442	1.5\\
0.443443443443443	1.5\\
0.444444444444444	1.5\\
0.445445445445445	1.5\\
0.446446446446446	1.5\\
0.447447447447447	1.5\\
0.448448448448448	1.5\\
0.449449449449449	1.5\\
0.45045045045045	-1.5\\
0.451451451451451	-1.5\\
0.452452452452452	-1.5\\
0.453453453453453	-1.5\\
0.454454454454454	-1.5\\
0.455455455455455	-1.5\\
0.456456456456456	-1.5\\
0.457457457457457	-1.5\\
0.458458458458458	-1.5\\
0.459459459459459	-1.5\\
0.46046046046046	-1.5\\
0.461461461461461	-1.5\\
0.462462462462462	-1.5\\
0.463463463463463	-1.5\\
0.464464464464464	-1.5\\
0.465465465465465	-1.5\\
0.466466466466466	-1.5\\
0.467467467467467	-1.5\\
0.468468468468468	-1.5\\
0.469469469469469	-1.5\\
0.47047047047047	-1.5\\
0.471471471471471	-1.5\\
0.472472472472472	-1.5\\
0.473473473473473	-1.5\\
0.474474474474474	-1.5\\
0.475475475475475	-1.5\\
0.476476476476476	-1.5\\
0.477477477477477	-1.5\\
0.478478478478478	-1.5\\
0.47947947947948	-1.5\\
0.48048048048048	-1.5\\
0.481481481481481	-1.5\\
0.482482482482482	-1.5\\
0.483483483483483	-1.5\\
0.484484484484485	-1.5\\
0.485485485485485	-1.5\\
0.486486486486487	-1.5\\
0.487487487487487	-1.5\\
0.488488488488488	-1.5\\
0.48948948948949	-1.5\\
0.49049049049049	-1.5\\
0.491491491491492	-1.5\\
0.492492492492493	-1.5\\
0.493493493493493	-1.5\\
0.494494494494495	-1.5\\
0.495495495495495	-1.5\\
0.496496496496497	-1.5\\
0.497497497497498	-1.5\\
0.498498498498498	-1.5\\
0.4994994994995	-1.5\\
0.500500500500501	-1.5\\
0.501501501501502	-1.5\\
0.502502502502503	-1.5\\
0.503503503503503	-1.5\\
0.504504504504504	-1.5\\
0.505505505505506	-1.5\\
0.506506506506507	-1.5\\
0.507507507507508	-1.5\\
0.508508508508508	-1.5\\
0.509509509509509	-1.5\\
0.510510510510511	-1.5\\
0.511511511511512	-1.5\\
0.512512512512513	-1.5\\
0.513513513513513	-1.5\\
0.514514514514514	-1.5\\
0.515515515515516	-1.5\\
0.516516516516517	-1.5\\
0.517517517517518	-1.5\\
0.518518518518518	-1.5\\
0.519519519519519	-1.5\\
0.520520520520521	-1.5\\
0.521521521521522	-1.5\\
0.522522522522523	-1.5\\
0.523523523523523	-1.5\\
0.524524524524524	-1.5\\
0.525525525525526	-1.5\\
0.526526526526527	-1.5\\
0.527527527527528	-1.5\\
0.528528528528529	-1.5\\
0.529529529529529	-1.5\\
0.530530530530531	-1.5\\
0.531531531531532	-1.5\\
0.532532532532533	-1.5\\
0.533533533533534	-1.5\\
0.534534534534535	-1.5\\
0.535535535535536	-1.5\\
0.536536536536537	-1.5\\
0.537537537537538	-1.5\\
0.538538538538539	-1.5\\
0.53953953953954	-1.5\\
0.540540540540541	1\\
0.541541541541542	1\\
0.542542542542543	1\\
0.543543543543544	1\\
0.544544544544545	1\\
0.545545545545546	1\\
0.546546546546547	1\\
0.547547547547548	1\\
0.548548548548549	1\\
0.54954954954955	1\\
0.550550550550551	1\\
0.551551551551552	1\\
0.552552552552553	1\\
0.553553553553554	1\\
0.554554554554555	1\\
0.555555555555556	1\\
0.556556556556557	1\\
0.557557557557558	1\\
0.558558558558559	1\\
0.55955955955956	1\\
0.560560560560561	1\\
0.561561561561562	1\\
0.562562562562563	1\\
0.563563563563564	1\\
0.564564564564565	1\\
0.565565565565566	1\\
0.566566566566567	1\\
0.567567567567568	1\\
0.568568568568569	1\\
0.56956956956957	1\\
0.570570570570571	1\\
0.571571571571572	1\\
0.572572572572573	1\\
0.573573573573574	1\\
0.574574574574575	1\\
0.575575575575576	1\\
0.576576576576577	1\\
0.577577577577578	1\\
0.578578578578579	1\\
0.57957957957958	1\\
0.580580580580581	1\\
0.581581581581582	1\\
0.582582582582583	1\\
0.583583583583584	1\\
0.584584584584585	1\\
0.585585585585586	1\\
0.586586586586587	1\\
0.587587587587588	1\\
0.588588588588589	1\\
0.58958958958959	1\\
0.590590590590591	1\\
0.591591591591592	1\\
0.592592592592593	1\\
0.593593593593594	1\\
0.594594594594595	1\\
0.595595595595596	1\\
0.596596596596597	1\\
0.597597597597598	1\\
0.598598598598599	1\\
0.5995995995996	1\\
0.600600600600601	1\\
0.601601601601602	1\\
0.602602602602603	1\\
0.603603603603604	1\\
0.604604604604605	1\\
0.605605605605606	1\\
0.606606606606607	1\\
0.607607607607608	1\\
0.608608608608609	1\\
0.60960960960961	1\\
0.610610610610611	1\\
0.611611611611612	1\\
0.612612612612613	1\\
0.613613613613614	1\\
0.614614614614615	1\\
0.615615615615616	1\\
0.616616616616617	1\\
0.617617617617618	1\\
0.618618618618619	1\\
0.61961961961962	1\\
0.620620620620621	1\\
0.621621621621622	1\\
0.622622622622623	1\\
0.623623623623624	1\\
0.624624624624625	1\\
0.625625625625626	1\\
0.626626626626627	1\\
0.627627627627628	1\\
0.628628628628629	1\\
0.62962962962963	1\\
0.630630630630631	1\\
0.631631631631632	1\\
0.632632632632633	1\\
0.633633633633634	1\\
0.634634634634635	1\\
0.635635635635636	1\\
0.636636636636637	1\\
0.637637637637638	1\\
0.638638638638639	1\\
0.63963963963964	1\\
0.640640640640641	1\\
0.641641641641642	1\\
0.642642642642643	1\\
0.643643643643644	1\\
0.644644644644645	1\\
0.645645645645646	1\\
0.646646646646647	1\\
0.647647647647648	1\\
0.648648648648649	1\\
0.64964964964965	1\\
0.650650650650651	1\\
0.651651651651652	1\\
0.652652652652653	1\\
0.653653653653654	1\\
0.654654654654655	1\\
0.655655655655656	1\\
0.656656656656657	1\\
0.657657657657658	1\\
0.658658658658659	1\\
0.65965965965966	1\\
0.660660660660661	1\\
0.661661661661662	1\\
0.662662662662663	1\\
0.663663663663664	1\\
0.664664664664665	1\\
0.665665665665666	1\\
0.666666666666667	1\\
0.667667667667668	1\\
0.668668668668669	1\\
0.66966966966967	1\\
0.670670670670671	1\\
0.671671671671672	1\\
0.672672672672673	1\\
0.673673673673674	1\\
0.674674674674675	1\\
0.675675675675676	1\\
0.676676676676677	1\\
0.677677677677678	1\\
0.678678678678679	1\\
0.67967967967968	1\\
0.680680680680681	1\\
0.681681681681682	1\\
0.682682682682683	1\\
0.683683683683684	1\\
0.684684684684685	1\\
0.685685685685686	1\\
0.686686686686687	1\\
0.687687687687688	1\\
0.688688688688689	1\\
0.68968968968969	1\\
0.690690690690691	1\\
0.691691691691692	1\\
0.692692692692693	1\\
0.693693693693694	1\\
0.694694694694695	1\\
0.695695695695696	1\\
0.696696696696697	1\\
0.697697697697698	1\\
0.698698698698699	1\\
0.6996996996997	1\\
0.700700700700701	1\\
0.701701701701702	1\\
0.702702702702703	1\\
0.703703703703704	1\\
0.704704704704705	1\\
0.705705705705706	1\\
0.706706706706707	1\\
0.707707707707708	1\\
0.708708708708709	1\\
0.70970970970971	1\\
0.710710710710711	1\\
0.711711711711712	1\\
0.712712712712713	1\\
0.713713713713714	1\\
0.714714714714715	1\\
0.715715715715716	1\\
0.716716716716717	1\\
0.717717717717718	1\\
0.718718718718719	1\\
0.71971971971972	1\\
0.720720720720721	1\\
0.721721721721722	1\\
0.722722722722723	1\\
0.723723723723724	1\\
0.724724724724725	1\\
0.725725725725726	1\\
0.726726726726727	1\\
0.727727727727728	1\\
0.728728728728729	1\\
0.72972972972973	1\\
0.730730730730731	1\\
0.731731731731732	1\\
0.732732732732733	1\\
0.733733733733734	1\\
0.734734734734735	1\\
0.735735735735736	1\\
0.736736736736737	1\\
0.737737737737738	1\\
0.738738738738739	1\\
0.73973973973974	1\\
0.740740740740741	1\\
0.741741741741742	1\\
0.742742742742743	1\\
0.743743743743744	1\\
0.744744744744745	1\\
0.745745745745746	1\\
0.746746746746747	1\\
0.747747747747748	1\\
0.748748748748749	1\\
0.74974974974975	1\\
0.750750750750751	1\\
0.751751751751752	1\\
0.752752752752753	1\\
0.753753753753754	1\\
0.754754754754755	1\\
0.755755755755756	1\\
0.756756756756757	1\\
0.757757757757758	1\\
0.758758758758759	1\\
0.75975975975976	1\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> results/phantom_SL.tex <==
\def \SNRifft {10.1} 
\def \SNRtv {15.3} 
\def \SNRlslp {26.5} 
\def \SNRwtv {19.7} 
\def \SNRncvxtv {15.3} 
\def \PSNRifft {24.0} 
\def \PSNRtv {28.8} 
\def \PSNRlslp {39.9} 
\def \PSNRwtv {32.9} 
\def \PSNRncvxtv {28.9} 
\def \SSIMifft {0.671} 
\def \SSIMtv {0.927} 
\def \SSIMlslp {0.984} 
\def \SSIMwtv {0.920} 
\def \SSIMncvxtv {0.919} 
\def \HFENifft {0.571} 
\def \HFENtv {0.245} 
\def \HFENlslp {0.045} 
\def \HFENwtv {0.084} 
\def \HFENncvxtv {0.252} 
%filter_siz = 49 x 49 
%lores = 97 x 97 
%hires = 256 x 256 
%sos cutoff rank = 1450 
%undersampling factor = 0.0486 


==> results/phantom_brain.tex <==
\def \SNRifft {18.6} 
\def \SNRtv {18.6} 
\def \SNRlslp {20.7} 
\def \SNRwtv {20.5} 
\def \SNRncvxtv {19.8} 
\def \PSNRifft {32.0} 
\def \PSNRtv {31.9} 
\def \PSNRlslp {34.1} 
\def \PSNRwtv {33.9} 
\def \PSNRncvxtv {33.2} 
\def \SSIMifft {0.882} 
\def \SSIMtv {0.959} 
\def \SSIMlslp {0.968} 
\def \SSIMwtv {0.966} 
\def \SSIMncvxtv {0.962} 
\def \HFENifft {0.188} 
\def \HFENtv {0.111} 
\def \HFENlslp {0.099} 
\def \HFENwtv {0.087} 
\def \HFENncvxtv {0.114} 
%filter_siz = 49 x 49 
%lores = 97 x 97 
%hires = 256 x 256 
%sos cutoff rank = 1450 
%undersampling factor = 0.1436 


==> results/realdata_cor2_cc_noisy2.tex <==
\def \SNRifft {13.7} 
\def \SNRtv {13.9} 
\def \SNRlslp {14.3} 
\def \SNRwtv {13.5} 
\def \SNRncvxtv {13.9} 
\def \PSNRifft {26.8} 
\def \PSNRtv {27.0} 
\def \PSNRlslp {27.4} 
\def \PSNRwtv {26.6} 
\def \PSNRncvxtv {27.0} 
\def \SSIMifft {0.741} 
\def \SSIMtv {0.747} 
\def \SSIMlslp {0.788} 
\def \SSIMwtv {0.743} 
\def \SSIMncvxtv {0.744} 
\def \HFENifft {0.213} 
\def \HFENtv {0.199} 
\def \HFENlslp {0.184} 
\def \HFENwtv {0.209} 
\def \HFENncvxtv {0.212} 
%added noise = 30.38 dB

